The homogeneity of chemical abundances in H II regions of the Magellanic Clouds

We use very deep spectra obtained with the Ultraviolet-Visual Echelle Spectrograph at the Very Large Telescope to derive physical conditions and chemical abundances of four H II regions of the Large Magellanic Cloud (LMC) and four H II regions of the Small Magellanic Cloud (SMC). The observations cover the spectral range 3100-10400 \A with a spectral resolution of $\Delta\lambda\ge\lambda/11600$, and we measure 95-225 emission lines in each object. We derive ionic and total abundances of O, N, S, Ne, Ar, Cl, and Fe using collisionally excited lines. We find average values of $12+\log(\mbox{O/H})=8.37$ in the LMC and $8.01$ in the SMC, with standard deviations of $\sigma=0.03$ and 0.02~dex, respectively. The S/O, Ne/O, Ar/O, and Cl/O abundance ratios are very similar in both clouds, with $\sigma=0.02$-0.03~dex, which indicates that the chemical elements are well mixed in the interstellar medium of each galaxy. The LMC is enhanced in N/O by $\sim0.20$~dex with respect to the SMC, and the dispersions in N/O, $\sigma=0.05$~dex in each cloud, are larger than those found for the other elements. The derived standard deviations would be much larger for all the abundance ratios, up to 0.20~dex for N/O, if previous spectra of these objects were used to perform the analysis. Finally, we find a wide range of iron depletions in both clouds, with more than 90 per cent of the iron atoms deposited onto dust grains in most objects.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c c}
 \hline
 &&&& \multicolumn{3}{c}{IC~2111}& \multicolumn{3}{c}{N11B} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline 
 $3187.84 $ & \ion{He}{i} & 3 & $0.550$ & $3190.4$ & $2.47\pm0.17$ & $3.65\pm0.35$ & --- & --- & --- \\
 $3447.59 $ & \ion{He}{i} & 7 & $0.466$ & $3450.5$ & $0.194\pm0.058$ & $0.270\pm0.082$ & $3450.9$ & $0.244\pm0.014$ & $0.345\pm0.023$\\
 $3498.64 $ & \ion{He}{i} & 40 & $0.451$ & --- & --- & --- & $3502.0$ & $0.110\pm0.013$ & $0.153\pm0.018$\\
 $3512.52 $ & \ion{He}{i} & 38 & $0.447$ & --- & --- & --- & $3515.9$ & $0.128\pm0.014$ & $0.178\pm0.021$\\
 $3530.50 $ & \ion{He}{i} & 36 & $0.443$ & --- & --- & --- & $3533.9$ & $0.153\pm0.012$ & $0.213\pm0.019$\\
 $3554.42 $ & \ion{He}{i} & 34 & $0.436$ & $3557.4$ & $0.147\pm0.052$ & $0.200\pm0.072$ & $3557.8$ & $0.235\pm0.013$ & $0.324\pm0.021$\\
 $3587.28 $ & \ion{He}{i} & 31 & $0.428$ & $3590.3$ & $0.221\pm0.061$ & $0.300\pm0.084$ & $3590.7$ & $0.236\pm0.013$ & $0.324\pm0.021$\\
 $3613.64 $ & \ion{He}{i} & 6 & $0.421$ & $3616.7$ & $0.332\pm0.071$ & $0.448\pm0.098$ & $3617.1$ & $0.361\pm0.020$ & $0.493\pm0.031$\\
 $3634.25 $ & \ion{He}{i} & 28 & $0.416$ & $3637.3$ & $0.347\pm0.072$ & $0.466\pm0.010$ & $3637.7$ & $0.395\pm0.021$ & $0.536\pm0.033$\\
 $3659.42$ & \ion{H}{i} & H33 & $0.406$ & $3662.5$ & $0.138\pm0.051$ & $0.185\pm0.069$ & $3662.9$ & $0.183\pm0.013$ & $0.247\pm0.019$\\
$3660.28$ & \ion{H}{i} & H32 & $0.406$ & $3663.3$ & $0.155\pm0.053$ & $0.207\pm0.072$ & $3663.8$ & $0.204\pm0.014$ & $0.275\pm0.020$\\
$3661.22$ & \ion{H}{i} & H31 & $0.406$ & $3664.3$ & $0.204\pm0.059$ & $0.272\pm0.080$ & $3664.7$ & $0.228\pm0.014$ & $0.307\pm0.021$\\
$3662.26$ & \ion{H}{i} & H30 & $0.405$ & $3665.3$ & $0.185\pm0.057$ & $0.247\pm0.077$ & $3665.8$ & $0.266\pm0.015$ & $0.359\pm0.023$\\
$3663.40$ & \ion{H}{i} & H29 & $0.405$ & $3666.5$ & $0.216\pm0.060$ & $0.288\pm0.081$ & $3666.9$ & $0.213\pm0.012$ & $0.287\pm0.019$\\
$3664.68$ & \ion{H}{i} & H28 & $0.404$ & $3667.8$ & $0.242\pm0.063$ & $0.323\pm0.085$ & $3668.2$ & $0.255\pm0.015$ & $0.344\pm0.023$\\
$3666.10$ & \ion{H}{i} & H27 & $0.403$ & $3669.2$ & $0.320\pm0.070$ & $0.426\pm0.095$ & $3669.6$ & $0.299\pm0.016$ & $0.403\pm0.025$\\
$3667.68$ & \ion{H}{i} & H26 & $0.403$ & $3670.8$ & $0.312\pm0.069$ & $0.416\pm0.094$ & $3671.2$ & $0.327\pm0.015$ & $0.440\pm0.024$\\
$3669.47$ & \ion{H}{i} & H25 & $0.402$ & $3672.5$ & $0.399\pm0.076$ & $0.53\pm0.10$ & $3673.0$ & $0.353\pm0.017$ & $0.475\pm0.027$\\
$3671.48$ & \ion{H}{i} & H24 & $0.401$ & $3674.6$ & $0.430\pm0.078$ & $0.57\pm0.11$ & $3675.0$ & $0.389\pm0.018$ & $0.523\pm0.029$\\
$3673.76$ & \ion{H}{i} & H23 & $0.400$ & $3676.8$ & $0.507\pm0.084$ & $0.67\pm0.12$ & $3677.3$ & $0.420\pm0.019$ & $0.564\pm0.030$\\
$3676.37$ & \ion{H}{i} & H22 & $0.399$ & $3679.5$ & $0.492\pm0.083$ & $0.65\pm0.11$ & $3679.9$ & $0.492\pm0.022$ & $0.660\pm0.035$\\
$3679.36$ & \ion{H}{i} & H21 & $0.397$ & $3682.5$ & $0.573\pm0.088$ & $0.76\pm0.12$ & $3682.9$ & $0.564\pm0.025$ & $0.756\pm0.040$\\
$3682.81$ & \ion{H}{i} & H20 & $0.396$ & $3685.9$ & $0.721\pm0.097$ & $0.96\pm0.14$ & $3686.3$ & $0.612\pm0.028$ & $0.820\pm0.045$\\
$3686.83$ & \ion{H}{i} & H19 & $0.394$ & $3689.9$ & $0.755\pm0.098$ & $1.00\pm0.14$ & $3690.3$ & $0.703\pm0.031$ & $0.940\pm0.050$\\
$3691.56$ & \ion{H}{i} & H18 & $0.392$ & $3694.7$ & $0.85\pm0.10$ & $1.13\pm0.15$ & $3695.1$ & $0.816\pm0.035$ & $1.090\pm0.056$\\
$3697.15$ & \ion{H}{i} & H17 & $0.389$ & $3700.3$ & $1.03\pm0.11$ & $1.36\pm0.16$ & $3700.7$ & $0.983\pm0.041$ & $1.310\pm0.066$\\
$3703.86$ & \ion{H}{i} & H16 & $0.386$ & $3707.0$ & $1.13\pm0.12$ & $1.49\pm0.17$ & $3707.4$ & $1.135\pm0.047$ & $1.510\pm0.076$\\
$3705.04$ & \ion{He}{i} & 25 & $0.386$ & $3708.1$ & $0.481\pm0.082$ & $0.63\pm0.11$ & $3708.5$ & $0.563\pm0.029$ & $0.748\pm0.044$\\
$3711.97$ & \ion{H}{i} & H15 & $0.382$ & $3715.1$ & $1.38\pm0.13$ & $1.81\pm0.19$ & $3715.5$ & $1.317\pm0.054$ & $1.747\pm0.087$\\
$3721.83$ & [\ion{S}{iii}] & 2F & $0.378$ & $3725.0$ & $2.56\pm0.18$ & $3.35\pm0.27$ & $3725.4$ & $2.398\pm0.095$ & $3.17\pm0.15$\\
$3721.94$ & \ion{H}{i} & H14 & $0.378$ & & & & & & \\
$3726.03$ & [\ion{O}{ii}] & 1F & $0.376$ & $3729.2$ & $97.4\pm3.9$ & $127.3\pm7.5$ & $3729.6$ & $80.3\pm3.1$ & $106.1\pm5.0$\\
$3728.82$ & [\ion{O}{ii}] & 1F & $0.375$ & $3731.9$ & $113.3\pm4.6$ & $148.0\pm8.7$ & $3732.4$ & $95.5\pm3.7$ & $126.0\pm6.0$\\
$3734.37$ & \ion{H}{i} & H13 & $0.373$ & $3737.5$ & $2.050\pm0.16$ & $2.67\pm0.23$ & $3737.9$ & $1.987\pm0.079$ & $2.62\pm0.13$\\
$3750.15$ & \ion{H}{i} & H12 & $0.366$ & $3753.3$ & $2.571\pm0.18$ & $3.34\pm0.27$ & $3753.7$ & $2.500\pm0.099$ & $3.27\pm0.16$\\
$3770.63$ & \ion{H}{i} & H11 & $0.357$ & $3773.8$ & $3.339\pm0.14$ & $4.31\pm0.25$ & $3774.2$ & $3.20\pm0.13$ & $4.17\pm0.20$\\
$3797.63$ & [\ion{S}{iii}] & 2F & $0.345$ & $3801.1$ & $4.373\pm0.18$ & $5.59\pm0.32$ & $3801.5$ & $4.20\pm0.16$ & $5.41\pm0.25$\\
$3797.90$ & \ion{H}{i} & H10 & $0.345$ & & & &  & & \\
 $3819.61 $ & \ion{He}{i} & 22 & $0.336$ & $3822.9$ & $0.865\pm0.043$ & $1.099\pm0.069$ & $3823.3$ & $0.848\pm0.042$ & $1.087\pm0.060$\\
 $3833.57 $ & \ion{He}{i} & 62 & $0.330$ & $3836.8$ & $0.0386\pm0.0083$ & $0.049\pm0.011$ & --- & --- & --- \\
 $3835.39 $ & \ion{H}{i} & H9 & $0.329$ & $3838.6$ & $6.06\pm0.25$ & $7.67\pm0.43$ & $3839.0$ & $5.59\pm0.20$ & $7.13\pm0.31$\\
 $3856.02 $ & \ion{Si}{ii} & 1F & $0.321$ & $3859.3$ & $0.077\pm0.011$ & $0.096\pm0.014$ & --- & --- & --- \\
 $3862.59 $ & \ion{Si}{ii} & 1 & $0.318$ & $3865.9$ & $0.077\pm0.011$ & $0.096\pm0.014$ & --- & --- & --- \\
 $3867.49 $ & \ion{He}{i} & 20 & $0.316$ & $3870.8$ & $0.085\pm0.011$ & $0.107\pm0.015$ & --- & --- & --- \\
 $3868.75 $ & $[$\ion{Ne}{iii}$]$  & 1F & $0.315$ & $3872.0$ & $14.01\pm0.56$ & $17.54\pm0.95$ & $3872.5$ & $14.92\pm0.53$ & $18.84\pm0.80$\\
 $3871.82 $ & \ion{He}{i} & 60 & $0.314$ & $3875.1$ & $0.078\pm0.011$ & $0.097\pm0.014$ & $3892.3$ & $3.47\pm0.12$ & $4.38\pm0.19$\\
 $3889.05 $ & \ion{H}{i} & H8 & $0.307$ & $3892.2$ & $15.38\pm0.62$ & $19.1\pm1.0$ & $3892.7$ & $12.02\pm0.43$ & $15.08\pm0.63$\\
 $3920.68 $ & \ion{C}{ii} & 4 & $0.294$ & $3924.0$ & $0.0379\pm0.0082$ & $0.047\pm0.010$ & --- & --- & --- \\
 $3926.53 $ & \ion{He}{i} & 58 & $0.292$ & $3929.9$ & $0.092\pm0.012$ & $0.113\pm0.015$ & $3930.3$ & $0.0993\pm0.0067$ & $0.1232\pm0.0087$\\
 $3964.73 $ & \ion{He}{i} & 5 & $0.277$ & $3968.1$ & $0.733\pm0.038$ & $0.893\pm0.054$ & $3968.5$ & $0.635\pm0.033$ & $0.779\pm0.043$\\
 $3967.46 $ & $[$\ion{Ne}{iii}$]$  & 1F & $0.276$ & $3970.8$ & $4.13\pm0.17$ & $5.03\pm0.26$ & $3971.2$ & $4.79\pm0.17$ & $5.87\pm0.24$\\
 $3970.07 $ & \ion{H}{i} & H7 & $0.275$ & $3973.4$ & $13.15\pm0.53$ & $16.00\pm0.82$ & $3973.9$ & $13.28\pm0.47$ & $16.27\pm0.66$\\
 $4009.26 $ & \ion{He}{i} & 55 & $0.260$ & $4012.6$ & $0.136\pm0.014$ & $0.164\pm0.018$ & $4013.1$ & $0.1456\pm0.0093$ & $0.176\pm0.012$\\
 $4026.21 $ & \ion{He}{i} & 18 & $0.254$ & $4029.6$ & $1.644\pm0.073$ & $1.97\pm0.10$ & $4030.0$ & $1.694\pm0.076$ & $2.044\pm0.010$\\
 $4068.60 $ & $[$\ion{S}{ii}$]$ & 1F & $0.238$ & $4072.0$ & $1.020\pm0.049$ & $1.208\pm0.067$ & $4072.5$ & $1.047\pm0.050$ & $1.249\pm0.064$\\
 $4069.62 $ & \ion{O}{ii} & 10 & $0.238$ & $4073.2$ & $0.079\pm0.011$ & $0.094\pm0.013$ & $4073.6$ & $0.0801\pm0.0056$ & $0.0955\pm0.0069$\\
 $4072.15 $ & \ion{O}{ii} & 10 & $0.237$ & $4075.6$ & $0.0345\pm0.0079$ & $0.0408\pm0.0094$ & --- & --- & --- \\
 $4076.35 $ & $[$\ion{S}{ii}$]$ & 1F & $0.235$ & $4079.8$ & $0.354\pm0.023$ & $0.419\pm0.030$ & $4080.3$ & $0.380\pm0.021$ & $0.452\pm0.026$\\
 $? $ &  &  & & $4104.1$ & $0.0388\pm0.0083$ & --- & --- & --- & --- \\
 $4101.74 $ & \ion{H}{i} & H6 & $0.226$ & $4105.2$ & $20.82\pm0.84$ & $24.5\pm1.2$ & $4105.6$ & $21.34\pm0.75$ & $25.2\pm1.0$\\
 $4120.82 $ & \ion{He}{i} & 16 & $0.219$ & $4124.3$ & $0.135\pm0.014$ & $0.157\pm0.017$ & $4124.8$ & $0.170\pm0.011$ & $0.200\pm0.013$\\
 $4132.80 $ & \ion{O}{ii} & 19 & $0.215$ & $4136.3$ & $0.0238\pm0.0068$ & $0.0277\pm0.0080$ & --- & --- & --- \\
 $4143.76 $ & \ion{He}{i} & 53 & $0.211$ & $4147.3$ & $0.240\pm0.019$ & $0.279\pm0.023$ & $4147.7$ & $0.243\pm0.014$ & $0.284\pm0.017$\\
  \hline
  \end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline 
 &&&& \multicolumn{3}{c}{IC~2111}& \multicolumn{3}{c}{N11B} \\
  \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $4153.30 $ & \ion{O}{ii} & 19 & $0.208$ & $4156.8$ & $0.0435\pm0.0087$ & $0.050\pm0.010$ & $4157.2$ & $0.0444\pm0.0034$ & $0.0518\pm0.0040$\\
 $4168.97 $ & \ion{He}{i} & 52 & $0.202$ & $4172.5$ & $0.0379\pm0.0082$ & $0.044\pm0.010$ & $4173.0$ & $0.0504\pm0.0038$ & $0.0585\pm0.0045$\\
 $4243.97 $ & $[$\ion{Fe}{ii}$]$ & 21F & $0.177$ & --- & --- & --- & $4248.1$ & $0.0093\pm0.0014$ & $0.0103\pm0.0011$\\
 $4267.15 $ & \ion{C}{ii} & 6 & $0.169$ & $4270.8$ & $0.092\pm0.012$ & $0.104\pm0.013$ & $4271.2$ & $0.0824\pm0.0057$ & $0.0934\pm0.0066$\\
 $4287.40 $ & $[$\ion{Fe}{ii}$]$ & 7F & $0.163$ & $4291.0$ & $0.0476\pm0.0090$ & $0.053\pm0.010$ & $4291.5$ & $0.0238\pm0.0014$ & $0.0271\pm0.0012$\\
 $4303.82 $ & \ion{O}{ii} & 53 & $0.157$ & $4307.5$ & $0.0285\pm0.0073$ & $0.0319\pm0.0082$ & $4307.9$ & $0.0448\pm0.0034$ & $0.0503\pm0.0039$\\
 $4317.14 $ & \ion{O}{ii} & 2 & $0.153$ & $4320.8$ & $0.016:$ & $0.0174\pm0.0089$ & --- & --- & --- \\
 $4340.47 $ & \ion{H}{i} & H$\gamma$ & $0.146$ & $4344.1$ & $41.86\pm1.68$ & $46.4\pm2.0$ & $4344.6$ & $41.65\pm1.47$ & $46.4\pm1.7$\\
 $4345.56 $ & \ion{O}{ii} & 2 & $0.144$ & $4349.2$ & $0.0308\pm0.0076$ & $0.0341\pm0.0084$ & $4349.6$ & $0.0301\pm0.0021$ & $0.0335\pm0.0024$\\
 $4349.43 $ & \ion{O}{ii} & 2 & $0.143$ & $4353.1$ & $0.0298\pm0.0075$ & $0.0330\pm0.0083$ & $4353.5$ & $0.0236\pm0.0020$ & $0.0262\pm0.0022$\\
 $4359.34 $ & $[$\ion{Fe}{ii}$]$ & 7F & $0.140$ & $4363.0$ & $0.0371\pm0.0081$ & $0.0410\pm0.0090$ & $4363.6$ & $0.0210\pm0.0017$ & $0.0233\pm0.0019$\\
 $4363.21 $ & $[$\ion{O}{iii}$]$ & 2F & $0.139$ & $4366.9$ & $1.365\pm0.062$ & $1.506\pm0.073$ & $4367.4$ & $1.355\pm0.048$ & $1.501\pm0.055$\\
 $4366.89 $ & \ion{O}{ii} & 2 & $0.137$ & $4370.6$ & $0.0227\pm0.0067$ & $0.0251\pm0.0074$ & $4371.0$ & $0.0250\pm0.0019$ & $0.0276\pm0.0021$\\
 $4368.22 $ & \ion{O}{i} & 5 & $0.137$ & $4371.9$ & $0.0401\pm0.0084$ & $0.0442\pm0.0093$ & $4372.5$ & $0.0202\pm0.0016$ & $0.0224\pm0.0018$\\
 $4387.93 $ & \ion{He}{i} & 51 & $0.131$ & $4391.6$ & $0.465\pm0.028$ & $0.510\pm0.031$ & $4392.1$ & $0.478\pm0.026$ & $0.527\pm0.029$\\
 $4413.78 $ & $[$\ion{Fe}{ii}$]$ & 7F & $0.123$ & $4417.5$ & $0.0232\pm0.0068$ & $0.0254\pm0.0074$ & $4418.1$ & $0.0144\pm0.0018$ & $0.0153\pm0.0022$\\
 $4416.27 $ & $[$\ion{Fe}{ii}$]$ & 6F & $0.122$ & $4420.0$ & $0.0147\pm0.0057$ & $0.0161\pm0.0062$ & $4420.6$ & $0.0152\pm0.0019$ & $0.0164\pm0.0022$\\
 $4437.55 $ & \ion{He}{i} & 50 & $0.116$ & $4441.3$ & $0.0537\pm0.0094$ & $0.058\pm0.010$ & $4441.8$ & $0.0613\pm0.0044$ & $0.0668\pm0.0049$\\
 $4452.11 $ & $[$\ion{Fe}{ii}$]$ & 7F & $0.111$ & --- & --- & --- & $4456.4$ & $0.0101\pm0.0013$ & $0.0109\pm0.0011$\\
 $4471.47 $ & \ion{He}{i} & 14 & $0.106$ & $4475.3$ & $3.76\pm0.16$ & $4.05\pm0.18$ & $4475.8$ & $3.77\pm0.13$ & $4.07\pm0.15$\\
 $4562.60 $ & $[$\ion{Mg}{i} & 1 & $0.079$ & $4566.4$ & $0.062\pm0.010$ & $0.065\pm0.011$ & $4567.0$ & $0.0608\pm0.0044$ & $0.0645\pm0.0047$\\
 $4571.10 $ & $[$\ion{Mg}{i} & 1 & $0.077$ & $4575.0$ & $0.0499\pm0.0091$ & $0.053\pm0.010$ & $4575.5$ & $0.0483\pm0.0036$ & $0.0511\pm0.0038$\\
 $4607.13 $ & $[$\ion{Fe}{iii}$]$ & 3F & $0.067$ & $4611.0$ & $0.0236\pm0.0068$ & $0.0247\pm0.0072$ & $4611.5$ & $0.0135\pm0.0013$ & $0.0147\pm0.0011$\\
 $4610.20 $ & \ion{O}{ii} & 92e & $0.066$ & --- & --- & --- & $4614.6$ & $0.0221\pm0.0019$ & $0.0232\pm0.0020$\\
 $4638.86 $ & \ion{O}{ii} & 1 & $0.058$ & $4642.8$ & $0.0382\pm0.0082$ & $0.0398\pm0.0086$ & $4643.2$ & $0.0449\pm0.0034$ & $0.0469\pm0.0036$\\
 $4641.81 $ & \ion{O}{ii} & 1 & $0.057$ & $4645.7$ & $0.0526\pm0.0093$ & $0.055\pm0.010$ & $4646.2$ & $0.0438\pm0.0033$ & $0.0457\pm0.0035$\\
 $4649.13 $ & \ion{O}{ii} & 1 & $0.055$ & $4653.1$ & $0.0486\pm0.0090$ & $0.0505\pm0.0094$ & $4653.5$ & $0.0491\pm0.0037$ & $0.0511\pm0.0038$\\
 $4650.84 $ & \ion{O}{ii} & 1 & $0.055$ & $4654.8$ & $0.0477\pm0.0090$ & $0.0495\pm0.0093$ & $4655.2$ & $0.0587\pm0.0043$ & $0.0611\pm0.0045$\\
 $4658.10 $ & $[$\ion{Fe}{iii}$]$ & 3F & $0.053$ & $4662.1$ & $0.350\pm0.023$ & $0.364\pm0.024$ & $4662.6$ & $0.2348\pm0.0085$ & $0.2443\pm0.0094$\\
 $4661.63 $ & \ion{O}{ii} & 1 & $0.052$ & $4665.6$ & $0.0441\pm0.0087$ & $0.0458\pm0.0090$ & $4666.0$ & $0.0622\pm0.0045$ & $0.0646\pm0.0047$\\
 $4667.01 $ & $[$\ion{Fe}{iii}$]$ & 3F & $0.050$ & $4670.8$ & $0.0193\pm0.0063$ & $0.0200\pm0.0066$ & $4671.5$ & $0.0150\pm0.0016$ & $0.0156\pm0.0021$\\
 $4673.73 $ & \ion{O}{ii} & 1 & $0.048$ & $4677.6$ & $0.014:$ & $0.0145\pm0.0072$ & --- & --- & --- \\
 $4676.24 $ & \ion{O}{ii} & 1 & $0.048$ & $4680.2$ & $0.0220\pm0.0066$ & $0.0228\pm0.0069$ & --- & --- & --- \\
 $4701.53 $ & $[$\ion{Fe}{iii}$]$ & 3F & $0.041$ & $4705.6$ & $0.093\pm0.012$ & $0.096\pm0.012$ & $4706.1$ & $0.0636\pm0.0027$ & $0.0660\pm0.0031$\\
 $4711.37 $ & $[$\ion{Ar}{iv}$]$ & 1F & $0.038$ & $4715.4$ & $0.0387\pm0.0083$ & $0.0398\pm0.0085$ & $4715.8$ & $0.0519\pm0.0025$ & $0.0535\pm0.0031$\\
 $4713.14 $ & \ion{He}{i} & 12 & $0.038$ & $4717.2$ & $0.419\pm0.026$ & $0.430\pm0.027$ & $4717.7$ & $0.409\pm0.022$ & $0.420\pm0.023$\\
 $4733.93 $ & $[$\ion{Fe}{iii}$]$ & 3F & $0.032$ & $4737.9$ & $0.0259\pm0.0071$ & $0.0265\pm0.0072$ & $4738.5$ & $0.0158\pm0.0017$ & $0.0164\pm0.0020$\\
 $4740.16 $ & $[$\ion{Ar}{iv}$]$ & 1F & $0.031$ & $4744.2$ & $0.0326\pm0.0077$ & $0.0333\pm0.0079$ & $4744.7$ & $0.0409\pm0.0022$ & $0.0419\pm0.0020$\\
 $4754.83 $ & $[$\ion{Fe}{iii}$]$ & 3F & $0.027$ & $4758.8$ & $0.067\pm0.010$ & $0.068\pm0.010$ & $4759.3$ & $0.0457\pm0.0016$ & $0.0469\pm0.0020$\\
 $4769.43 $ & $[$\ion{Fe}{iii}$]$ & 3F & $0.023$ & $4773.6$ & $0.0403\pm0.0084$ & $0.0409\pm0.0085$ & $4774.1$ & $0.0245\pm0.0017$ & $0.0254\pm0.0020$\\
 $4777.68 $ & $[$\ion{Fe}{iii}$]$ & 3F & $0.021$ & --- & --- & --- & $4782.3$ & $0.0124\pm0.0015$ & $0.0122\pm0.0020$\\
 $4861.33 $ & \ion{H}{i} & H$\beta$ & $0.000$ & $4865.4$ & $100.0\pm4.0$ & $100.0\pm4.0$ & $4866.0$ & $100.0\pm1.4$ & $100.0\pm1.4$\\
 $4881.00 $ & $[$\ion{Fe}{iii}$]$ & 2F & $-0.005$ & $4885.2$ & $0.108\pm0.013$ & $0.108\pm0.013$ & $4885.8$ & $0.074\pm0.0044$ & $0.0737\pm0.0040$\\
 $4921.93 $ & \ion{He}{i} & 48 & $-0.015$ & $4926.1$ & $1.118\pm0.053$ & $1.106\pm0.052$ & $4926.6$ & $1.125\pm0.053$ & $1.112\pm0.053$\\
 $4924.50 $ & $[$\ion{Fe}{iii}$]$ & 2F & $-0.015$ & $4928.7$ & $0.0410\pm0.0085$ & $0.0406\pm0.0084$ & --- & --- & --- \\
 $4931.32 $ & $[$\ion{O}{iii}$]$ & 1F & $-0.017$ & $4935.4$ & $0.0349\pm0.0079$ & $0.0344\pm0.0078$ & --- & --- & --- \\
 $4958.91 $ &  &  & $-0.024$ & $4963.1$ & $106.96\pm4.28$ & $105.2\pm4.2$ & $4963.7$ & $104.8\pm1.5$ & $102.9\pm1.5$\\
 $4985.90 $ & $[$\ion{Fe}{iii}$]$ & 2F & $-0.030$ & $4990.1$ & $0.164\pm0.019$ & $0.161\pm0.019$ & $4990.7$ & $0.1673\pm0.0061$ & $0.1633\pm0.0059$\\
 $4987.20 $ & $[$\ion{Fe}{iii}$]$ & 2F & $-0.030$ & --- & --- & --- & $4992.1$ & $0.0171\pm0.0037$ & $0.0166\pm0.0039$\\
 $5006.84 $ & $[$\ion{O}{iii}$]$ & 1F & $-0.035$ & $5011.1$ & $322.1\pm12.9$ & $314.3\pm12.6$ & $5011.7$ & $317.7\pm4.5$ & $309.6\pm4.5$\\
 $5011.30 $ & $[$\ion{Fe}{iii}$]$ & 1F & $-0.036$ & $5015.5$ & $0.047\pm0.013$ & $0.046\pm0.013$ & --- & --- & --- \\
 $5015.68 $ & \ion{He}{i} & 4 & $-0.037$ & $5019.9$ & $2.34\pm0.10$ & $2.277\pm0.098$ & $5020.5$ & $2.165\pm0.059$ & $2.107\pm0.058$\\
 $5041.03 $ & \ion{Si}{ii} & 5 & $-0.043$ & $5045.3$ & $0.094\pm0.016$ & $0.091\pm0.016$ & --- & --- & --- \\
 $5047.74 $ & \ion{He}{i} & 47 & $-0.044$ & $5052.0$ & $0.176\pm0.020$ & $0.170\pm0.019$ & --- & --- & --- \\
 $5055.98 $ & \ion{Si}{ii} & 5 & $-0.046$ & $5060.3$ & $0.108\pm0.017$ & $0.105\pm0.016$ & --- & --- & --- \\
 $5158.81 $ & $[$\ion{Fe}{ii}$]$ & 19F & $-0.069$ & $5163.2$ & $0.024:$ & $0.023\pm0.011$ & --- & --- & --- \\
 $5191.82 $ & $[$\ion{Ar}{iii}$]$ & 3F & $-0.076$ & $5196.0$ & $0.056\pm0.014$ & $0.053\pm0.013$ & $5196.7$ & $0.0656\pm0.0044$ & $0.0624\pm0.0038$\\
 $5197.90 $ & $[$\ion{N}{i}$]$ & 1F & $-0.077$ & $5202.3$ & $0.218\pm0.021$ & $0.207\pm0.020$ & $5202.9$ & $0.1580\pm0.0080$ & $0.1492\pm0.0076$\\
 $5200.26 $ & $[$\ion{N}{i}$]$ & 1F & $-0.078$ & $5204.7$ & $0.136\pm0.018$ & $0.128\pm0.017$ & $5205.3$ & $0.1005\pm0.0057$ & $0.0949\pm0.0054$\\
 $5220.06 $ & $[$\ion{Fe}{ii}$]$ & 19F & $-0.082$ & $5224.3$ & $0.016:$ & $0.0155\pm0.0075$ & --- & --- & --- \\
 $5261.61 $ & $[$\ion{Fe}{ii}$]$ & 19F & $-0.091$ & $5266.0$ & $0.031\pm0.012$ & $0.029\pm0.011$ & $5266.7$ & $0.0135\pm0.0024$ & $0.0131\pm0.0019$\\
 $5270.40 $ & $[$\ion{Fe}{iii}$]$ & 1F & $-0.093$ & $5275.0$ & $0.197\pm0.020$ & $0.185\pm0.019$ & $5275.7$ & $0.1423\pm0.0052$ & $0.1326\pm0.0048$\\
 \hline
 \end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline 
 &&&& \multicolumn{3}{c}{IC~2111}& \multicolumn{3}{c}{N11B} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $5412.00 $ & $[$\ion{Fe}{iii}$]$ & 1F & $-0.121$ & --- & --- & --- & $5417.4$ & $0.0146\pm0.0028$ & $0.0137\pm0.0027$\\
 $5517.71 $ & $[$\ion{Cl}{iii}$]$ & 1F & $-0.139$ & $5522.3$ & $0.463\pm0.030$ & $0.419\pm0.028$ & $5523.0$ & $0.4516\pm0.0084$ & $0.4078\pm0.0083$\\
 $5537.88 $ & $[$\ion{Cl}{iii}$]$ & 1F & $-0.143$ & $5542.5$ & $0.369\pm0.027$ & $0.333\pm0.025$ & $5543.1$ & $0.3359\pm0.0061$ & $0.3023\pm0.0063$\\
 $5599.77 $ & $[$\ion{Cr}{ii}$]$ &  & $-0.154$ & $5605.3$ & $0.043\pm0.013$ & $0.039\pm0.011$ & --- & --- & --- \\
 $5754.64 $ & $[$\ion{N}{ii}$]$ & 1F & $-0.180$ & $5759.4$ & $0.333\pm0.025$ & $0.293\pm0.023$ & $5760.1$ & $0.3118\pm0.0058$ & $0.2731\pm0.0064$\\
 $5868.00 $ & $[$\ion{Ni}{v}$]$? &  & $-0.200$ & $5872.9$ & $0.043\pm0.013$ & $0.037\pm0.011$ & --- & --- & --- \\
 $5875.64 $ & \ion{He}{i} & 11 & $-0.201$ & $5880.6$ & $13.56\pm0.55$ & $11.75\pm0.54$ & $5881.3$ & $13.37\pm0.19$ & $11.52\pm0.24$\\
 $5889.78 $ & \ion{C}{ii}? &  & $-0.203$ & $5894.7$ & $0.049\pm0.013$ & $0.042\pm0.012$ & --- & --- & --- \\
 $5978.93 $ & \ion{Si}{ii} & 4 & $-0.218$ & $5984.0$ & $0.064\pm0.014$ & $0.055\pm0.012$ & $5984.7$ & $0.0467\pm0.0028$ & $0.0398\pm0.0025$\\
 $6046.44 $ & \ion{O}{i} & 22 & $-0.229$ & --- & --- & --- & $6052.2$ & $0.0312\pm0.0024$ & $0.0264\pm0.0021$\\
 $6300.30 $ & $[$\ion{O}{i}$]$ & 1F & $-0.269$ & $6305.6$ & $1.656\pm0.074$ & $1.367\pm0.074$ & --- & --- & --- \\
 $6312.10 $ & $[$\ion{S}{iii}$]$ & 3F & $-0.271$ & $6317.4$ & $1.906\pm0.084$ & $1.572\pm0.084$ & $6318.1$ & $1.75\pm0.026$ & $1.429\pm0.036$\\
 $6347.11 $ & \ion{Si}{ii} & 2 & $-0.276$ & $6352.5$ & $0.105\pm0.017$ & $0.086\pm0.014$ & $6353.2$ & $0.0610\pm0.0029$ & $0.0497\pm0.0026$\\
 $6363.78 $ & $[$\ion{O}{i}$]$ & 1F & $-0.279$ & $6369.2$ & $0.541\pm0.033$ & $0.444\pm0.030$ & $6369.9$ & $0.534\pm0.016$ & $0.434\pm0.016$\\
 $6371.36 $ & \ion{Si}{ii} & 2 & $-0.280$ & $6376.8$ & $0.089\pm0.016$ & $0.073\pm0.013$ & $6377.4$ & $0.0539\pm0.0029$ & $0.0438\pm0.0025$\\
 $6548.03 $ & $[$\ion{N}{ii}$]$ & 1F & $-0.306$ & $6553.6$ & $8.62\pm0.35$ & $6.93\pm0.37$ & $6554.4$ & $7.86\pm0.11$ & $6.27\pm0.17$\\
 $6562.82 $ & \ion{H}{i} & H$\alpha$ & $-0.308$ & $6568.3$ & $347.5\pm13.9$ & $279.0\pm14.9$ & $6569.1$ & $354.2\pm5.0$ & $282.0\pm7.6$\\
 $6578.05 $ & \ion{C}{ii} & 2 & $-0.311$ & $6583.6$ & $0.131\pm0.018$ & $0.105\pm0.015$ & --- & --- & --- \\
 $6583.41 $ & $[$\ion{N}{ii}$]$ & 1F & $-0.311$ & $6589.0$ & $25.95\pm1.04$ & $20.8\pm1.1$ & $6589.8$ & $24.44\pm0.35$ & $19.42\pm0.52$\\
 $6678.15 $ & \ion{He}{i} & 46 & $-0.325$ & $6683.8$ & $4.19\pm0.17$ & $3.32\pm0.18$ & $6684.5$ & $4.219\pm0.061$ & $3.319\pm0.093$\\
 $6716.47 $ & $[$\ion{S}{ii}$]$ & 2F & $-0.330$ & $6722.1$ & $16.55\pm0.66$ & $13.08\pm0.72$ & $6723.0$ & $15.71\pm0.32$ & $12.31\pm0.39$\\
 $6730.85 $ & $[$\ion{S}{ii}$]$ & 2F & $-0.332$ & $6736.5$ & $14.27\pm0.57$ & $11.26\pm0.62$ & $6737.4$ & $13.74\pm0.28$ & $10.75\pm0.34$\\
 $7002.23 $ & \ion{O}{i} & 21 & $-0.369$ & $7008.1$ & $0.059\pm0.010$ & $0.0452\pm0.0079$ & $7008.9$ & $0.0369\pm0.0013$ & $0.0281\pm0.0013$\\
 $7065.28 $ & \ion{He}{i} & 10 & $-0.377$ & $7071.2$ & $3.58\pm0.15$ & $2.74\pm0.16$ & $7072.0$ & $2.607\pm0.050$ & $1.973\pm0.067$\\
 $7135.78 $ & $[$\ion{Ar}{iii}$]$ & 1F & $-0.386$ & $7141.8$ & $12.99\pm0.52$ & $9.87\pm0.59$ & $7142.6$ & $12.35\pm0.25$ & $9.29\pm0.32$\\
 $7231.34 $ & \ion{C}{ii} & 3 & $-0.398$ & $7237.4$ & $0.059\pm0.010$ & $0.0443\pm0.0078$ & --- & --- & --- \\
 $7155.16 $ & $[$\ion{Fe}{ii}$]$ & 14F & $-0.388$ & --- & --- & --- & $7162.2$ & $0.029\pm0.001$ & $0.0218\pm0.0010$\\
 $7236.42 $ & \ion{C}{ii} & 3 & $-0.398$ & $7242.4$ & $0.117\pm0.012$ & $0.088\pm0.010$ & --- & --- & --- \\
 $7254.38 $ & \ion{O}{i} & 20 & $-0.400$ & $7260.5$ & $0.063\pm0.010$ & $0.0473\pm0.0080$ & --- & --- & --- \\
 $7281.35 $ & \ion{He}{i} & 45 & $-0.404$ & $7287.5$ & $0.589\pm0.028$ & $0.442\pm0.029$ & $7288.3$ & $0.694\pm0.016$ & $0.515\pm0.020$\\
 $7318.92 $ & $[$\ion{O}{ii}$]$ & 2F & $-0.408$ & $7325.2$ & $1.015\pm0.044$ & $0.759\pm0.048$ & $7326.1$ & $0.936\pm0.019$ & $0.692\pm0.025$\\
 $7319.99 $ & $[$\ion{O}{ii}$]$ & 2F & $-0.408$ & $7326.3$ & $3.04\pm0.12$ & $2.27\pm0.14$ & $7327.2$ & $2.786\pm0.056$ & $2.061\pm0.075$\\
 $7329.66 $ & $[$\ion{O}{ii}$]$ & 2F & $-0.410$ & $7335.9$ & $1.617\pm0.067$ & $1.208\pm0.076$ & $7336.8$ & $1.595\pm0.032$ & $1.179\pm0.043$\\
 $7330.73 $ & $[$\ion{O}{ii}$]$ & 2F & $-0.410$ & $7336.9$ & $1.622\pm0.068$ & $1.211\pm0.076$ & $7337.8$ & $1.515\pm0.031$ & $1.119\pm0.041$\\
 $7377.83 $ & $[$\ion{Ni}{ii}$]$ & 2F & $-0.415$ & $7384.1$ & $0.0248\pm0.0083$ & $0.0184\pm0.0062$ & $7385.0$ & $0.0168\pm0.0010$ & $0.0124\pm0.0008$\\
 $7442.30 $ & \ion{N}{i} & 3 & $-0.423$ & $7448.6$ & $0.0326\pm0.0088$ & $0.0241\pm0.0066$ & $7449.5$ & $0.0187\pm0.0009$ & $0.0137\pm0.0008$\\
 $7452.54 $ & $[$\ion{Fe}{ii}$]$ & 14F & $-0.424$ & $7458.7$ & $0.0210\pm0.0080$ & $0.0155\pm0.0060$ & --- & --- & --- \\
 $7468.31 $ & \ion{N}{i} & 3 & $-0.426$ & $7474.6$ & $0.048\pm0.010$ & $0.0354\pm0.0073$ & $7475.6$ & $0.0375\pm0.0014$ & $0.0274\pm0.0013$\\
 $7499.85 $ & \ion{He}{i} & 1/8 & $-0.429$ & $7506.2$ & $0.0383\pm0.0091$ & $0.0282\pm0.0068$ & $7507.0$ & $0.0415\pm0.0015$ & $0.0302\pm0.0014$\\
 $7751.10 $ & $[$\ion{Ar}{iii}$]$ & 2F & $-0.457$ & $7757.7$ & $3.30	---	0.13$ & $2.38	---	0.16$ & $7758.6$ & $3.155\pm0.063$ & $2.251\pm0.088$\\
 $7816.13 $ & \ion{He}{i} & 1/7 & $-0.464$ & $7822.7$ & $0.058\pm0.010$ & $0.0419\pm0.0075$ & --- & --- & --- \\
 $8000.08 $ & $[$\ion{Cr}{ii}$]$ &  & $-0.483$ & --- & --- & --- & $8007.9$ & $0.0193\pm0.0008$ & $0.0135\pm0.0007$\\
 $8210.72 $ & \ion{N}{i} & 2 & $-0.504$ & --- & --- & --- & $8218.7$ & $0.0165\pm0.0015$ & $0.0114\pm0.0011$\\
 $8216.28 $ & \ion{N}{i} & 2 & $-0.504$ & $8223.3$ & $0.059\pm0.010$ & $0.0409\pm0.0074$ & $8224.3$ & $0.0348\pm0.0013$ & $0.0240\pm0.0013$\\
 $8223.07 $ & \ion{N}{i} & 2 & $-0.505$ & $8230.1$ & $0.050\pm0.010$ & $0.0351\pm0.0070$ & $8231.1$ & $0.0225\pm0.0009$ & $0.0155\pm0.0008$\\
 $8243.69 $ & \ion{H}{i} & P43 & $-0.507$ & $8250.7$ & $0.0349\pm0.0089$ & $0.0243\pm0.0064$ & --- & --- & --- \\
 $8245.64 $ & \ion{H}{i} & P42 & $-0.507$ & $8252.5$ & $0.0362\pm0.0090$ & $0.0252\pm0.0064$ & --- & --- & --- \\
 $8247.73 $ & \ion{H}{i} & P41 & $-0.507$ & $8254.9$ & $0.064\pm0.010$ & $0.0448\pm0.0076$ & --- & --- & --- \\
 $8249.97 $ & \ion{H}{i} & P40 & $-0.508$ & $8257.2$ & $0.0299\pm0.0086$ & $0.0208\pm0.0061$ & $8257.9$ & $0.0436\pm0.0015$ & $0.0300\pm0.0015$\\
 $8252.40 $ & \ion{H}{i} & P39 & $-0.508$ & $8259.3$ & $0.053\pm0.010$ & $0.0367\pm0.0071$ & $8260.3$ & $0.0495\pm0.0017$ & $0.0340\pm0.0017$\\
 $8255.02 $ & \ion{H}{i} & P38 & $-0.508$ & $8262.0$ & $0.062\pm0.010$ & $0.0429\pm0.0075$ & $8262.9$ & $0.0487\pm0.0017$ & $0.0335\pm0.0017$\\
 $8257.85 $ & \ion{H}{i} & P37 & $-0.508$ & $8264.9$ & $0.067\pm0.010$ & $0.0469\pm0.0077$ & $8265.8$ & $0.0573\pm0.0020$ & $0.0394\pm0.0020$\\
 $8260.93 $ & \ion{H}{i} & P36 & $-0.509$ & $8267.9$ & $0.071\pm0.010$ & $0.0492\pm0.0078$ & $8268.8$ & $0.0678\pm0.0023$ & $0.0466\pm0.0023$\\
 $8264.28 $ & \ion{H}{i} & P35 & $-0.509$ & $8271.3$ & $0.095\pm0.011$ & $0.0664\pm0.0088$ & $8272.3$ & $0.0859\pm0.0028$ & $0.0590\pm0.0029$\\
 $8267.94 $ & \ion{H}{i} & P34 & $-0.509$ & $8275.1$ & $0.056\pm0.010$ & $0.0387\pm0.0072$ & --- & --- & --- \\
 $8276.31 $ & \ion{H}{i} & P32 & $-0.510$ & --- & --- & --- & $8284.3$ & $0.0811\pm0.0026$ & $0.0556\pm0.0028$\\
 $8286.43 $ & \ion{H}{i} & P30 & $-0.511$ & $8293.4$ & $0.108\pm0.012$ & $0.0748\pm0.0093$ & --- & --- & --- \\
 $8292.31 $ & \ion{H}{i} & P29 & $-0.512$ & --- & --- & --- & --- & --- & --- \\
 $8298.83 $ & \ion{H}{i} & P28 & $-0.512$ & $8305.9$ & $0.122\pm0.012$ & $0.085\pm0.010$ & --- & --- & --- \\
 $8306.11 $ & \ion{H}{i} & P27 & $-0.513$ & $8313.1$ & $0.150\pm0.013$ & $0.104\pm0.011$ & $8314.1$ & $0.1320\pm0.0031$ & $0.0904\pm0.0040$\\
 $8314.26 $ & \ion{H}{i} & P26 & $-0.514$ & $8321.2$ & $0.115\pm0.012$ & $0.080\pm0.010$ & $8322.2$ & $0.1628\pm0.0037$ & $0.1115\pm0.0050$\\
 $8323.42 $ & \ion{H}{i} & P25 & $-0.515$ & --- & --- & --- & $8331.4$ & $0.1846\pm0.0044$ & $0.1265\pm0.0055$\\
 \hline
 \end{tabular}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline 
 &&&& \multicolumn{3}{c}{IC~2111}& \multicolumn{3}{c}{N11B} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $8333.78 $ & \ion{H}{i} & P24 & $-0.515$ & $8340.8$ & $0.225\pm0.016$ & $0.156\pm0.014$ & $8341.6$ & $0.1850\pm0.0041$ & $0.1264\pm0.0055$\\
 $8359.00 $ & \ion{H}{i} & P22 & $-0.518$ & $8366.1$ & $0.305\pm0.018$ & $0.211\pm0.018$ & $8366.9$ & $0.2777\pm0.0060$ & $0.1897\pm0.0083$\\
 $8361.67 $ & \ion{He}{i} & 1/6 & $-0.518$ & $8368.8$ & $0.097\pm0.011$ & $0.0669\pm0.0088$ & --- & --- & --- \\
 $8374.48 $ & \ion{H}{i} & P21 & $-0.519$ & $8381.5$ & $0.377\pm0.021$ & $0.261\pm0.021$ & --- & --- & --- \\
 $8392.40 $ & \ion{H}{i} & P20 & $-0.521$ & --- & --- & --- & $8400.4$ & $0.3700\pm0.0081$ & $0.252\pm0.011$\\
 $8413.32 $ & \ion{H}{i} & P19 & $-0.523$ & $8420.4$ & $0.424\pm0.022$ & $0.292\pm0.023$ & $8421.4$ & $0.3798\pm0.0085$ & $0.258\pm0.011$\\
 $8437.96 $ & \ion{H}{i} & P18 & $-0.525$ & $8445.1$ & $0.484\pm0.024$ & $0.333\pm0.026$ & $8446.1$ & $0.536\pm0.011$ & $0.364\pm0.016$\\
 $8446.48 $ & \ion{O}{i} & 4 & $-0.526$ & $8453.6$ & $0.646\pm0.030$ & $0.444\pm0.034$ & --- & --- & --- \\
 $8467.25 $ & \ion{H}{i} & P17 & $-0.528$ & $8474.4$ & $0.608\pm0.029$ & $0.417\pm0.032$ & $8475.4$ & $0.489\pm0.010$ & $0.331\pm0.015$\\
 $8502.48 $ & \ion{H}{i} & P16 & $-0.531$ & $8509.7$ & $0.652\pm0.030$ & $0.447\pm0.034$ & $8510.6$ & $0.629\pm0.013$ & $0.425\pm0.019$\\
 $8665.02 $ & \ion{H}{i} & P13 & $-0.545$ & $8672.4$ & $1.199\pm0.051$ & $0.813\pm0.062$ & $8673.3$ & $1.048\pm0.032$ & $0.701\pm0.035$\\
 $8680.21 $ & \ion{N}{i} & 1 & $-0.546$ & --- & --- & --- & $8688.7$ & $0.0261\pm0.0012$ & $0.0174\pm0.0011$\\
 $8683.40 $ & \ion{N}{i} & 1 & $-0.546$ & $8690.8$ & $0.0371\pm0.0090$ & $0.0252\pm0.0063$ & --- & --- & --- \\
 $8703.25 $ & \ion{N}{i} & 1 & $-0.548$ & $8710.6$ & $0.0261\pm0.0084$ & $0.0176\pm0.0058$ & $8711.7$ & $0.0172\pm0.0008$ & $0.0115\pm0.0007$\\
 $8711.70 $ & \ion{N}{i} & 1 & $-0.549$ & $8719.1$ & $0.0271\pm0.0084$ & $0.0184\pm0.0058$ & $8720.1$ & $0.0168\pm0.0008$ & $0.0112\pm0.0007$\\
 $8727.13 $ & $[$\ion{C}{i}$]$ & 3F & $-0.550$ & $8734.6$ & $0.054\pm0.010$ & $0.0366\pm0.0070$ & --- & --- & --- \\
 $8733.43 $ & \ion{He}{i} & 6/12 & $-0.551$ & $8740.9$ & $0.059\pm0.010$ & $0.0398\pm0.0072$ & --- & --- & --- \\
 $8736.04 $ & \ion{He}{i} & 7/12 & $-0.551$ & $8743.3$ & $0.020:$ & $0.0135\pm0.0068$ & --- & --- & --- \\
 $8750.47 $ & \ion{H}{i} & P12 & $-0.552$ & $8757.9$ & $1.519\pm0.064$ & $1.025\pm0.078$ & --- & --- & --- \\
 $8776.77 $ & \ion{He}{i} & 4/9 & $-0.554$ & $8783.9$ & $0.062\pm0.010$ & $0.0419\pm0.0073$ & --- & --- & --- \\
 $8845.38 $ & \ion{He}{i} & 6/11 & $-0.560$ & $8852.9$ & $0.068\pm0.010$ & $0.0459\pm0.0076$ & --- & --- & --- \\
 $8850.89 $ & $[$\ion{Mn}{iii}$]$ &  & $-0.560$ & $8858.3$ & $0.0206\pm0.0080$ & $0.0138\pm0.0054$ & --- & --- & --- \\
 $8862.79 $ & \ion{H}{i} & P11 & $-0.561$ & $8870.3$ & $1.983\pm0.082$ & $1.33\pm0.10$ & $8871.3$ & $1.896\pm0.058$ & $1.253\pm0.065$\\
 $8891.91 $ & $[$\ion{Fe}{ii}$]$ & 13F & $-0.564$ & --- & --- & --- & $8900.6$ & $0.0103\pm0.0010$ & $0.0066\pm0.0007$\\
 $8996.99 $ & \ion{He}{i} & 6/10 & $-0.572$ & $9004.6$ & $0.073\pm0.011$ & $0.0488\pm0.0077$ & --- & --- & --- \\
 $9014.91 $ & \ion{H}{i} & P10 & $-0.573$ & $9022.1$ & $2.046\pm0.084$ & $1.36\pm0.11$ & $9023.6$ & $2.487\pm0.076$ & $1.629\pm0.085$\\
 $9051.95 $ & $[$\ion{Fe}{ii}$]$ & 13F & $-0.576$ & --- & --- & --- & $9060.8$ & $0.0160\pm0.0013$ & $0.0105\pm0.0008$\\
 $9063.29 $ & \ion{He}{i} & 4/8 & $-0.577$ & $9070.9$ & $0.178\pm0.014$ & $0.118\pm0.012$ & --- & --- & --- \\
 $9068.90 $ & $[$\ion{S}{iii}$]$ & 1F & $-0.577$ & $9076.6$ & $64.4\pm2.6$ & $42.7\pm3.3$ & $9077.7$ & $33.3\pm1.0$ & $21.7\pm1.1$\\
 $9123.60 $ & $[$\ion{Cl}{ii}$]$ & 1F & $-0.582$ & $9131.4$ & $0.0359\pm0.0090$ & $0.0237\pm0.0061$ & $9132.5$ & $0.0416\pm0.0014$ & $0.0273\pm0.0013$\\
 $9210.28 $ & \ion{He}{i} & 6/9 & $-0.588$ & $9218.2$ & $0.113\pm0.012$ & $0.0744\pm0.0093$ & $9219.2$ & $0.1085\pm0.0045$ & $0.0703\pm0.0042$\\
 $9213.20 $ & \ion{He}{i} & 7/9 & $-0.588$ & $9221.0$ & $0.0463\pm0.0095$ & $0.0304\pm0.0066$ & --- & --- & --- \\
 $9226.62 $ & $[$\ion{Fe}{ii}$]$ & 13F & $-0.589$ & $9234.2$ & $0.0330\pm0.0088$ & $0.0217\pm0.0060$ & $9235.4$ & $0.0292\pm0.0010$ & $0.0188\pm0.0010$\\
 $9229.01 $ & \ion{H}{i} & P9 & $-0.589$ & $9236.8$ & $3.77\pm0.15$ & $2.48\pm0.20$ & $9237.9$ & $3.231\pm0.098$ & $2.09\pm0.11$\\
 $9463.57 $ & \ion{He}{i} & 1/5 & $-0.606$ & --- & --- & --- & $9472.6$ & $0.1313\pm0.0054$ & $0.0839\pm0.0051$\\
 $9516.57 $ & \ion{He}{i} & 4/7 & $-0.610$ & $9524.6$ & $0.133\pm0.013$ & $0.086\pm0.010$ & $9525.8$ & $0.1117\pm0.0046$ & $0.0712\pm0.0044$\\
 $9530.60 $ & $[$\ion{S}{iii}$]$ & 1F & $-0.611$ & $9539.1$ & $83.2\pm3.3$ & $53.8\pm4.3$ & $9540.1$ & $70.1\pm2.1$ & $44.6\pm2.4$\\
 $9545.97 $ & \ion{H}{i} & P8 & $-0.612$ & $9554.1$ & $1.566\pm0.065$ & $1.012\pm0.083$ & $9555.1$ & $4.38\pm0.13$ & $2.79\pm0.15$\\
 $9824.13 $ & $[$\ion{C}{i}$]$ & 1F & $-0.630$ & --- & --- & --- & $9833.6$ & $0.1709\pm0.0069$ & $0.1073\pm0.0066$\\
 $9850.26 $ & $[$\ion{C}{i}$]$ & 1F & $-0.632$ & $9858.7$ & $0.278\pm0.017$ & $0.177\pm0.017$ & $9859.8$ & $0.552\pm0.020$ & $0.346\pm0.021$\\
 $10027.70 $ & \ion{He}{i} & 6/7 & $-0.643$ & $10036.3$ & $0.369\pm0.020$ & $0.234\pm0.022$ & --- & --- & --- \\
 $10049.40 $ & \ion{H}{i} & P7 & $-0.644$ & $10058.3$ & $9.40\pm0.38$ & $5.94\pm0.50$ & $10059.0$ & $9.20\pm0.28$ & $5.72\pm0.32$\\
 $10320.50 $ & $[$\ion{S}{ii}$]$ & 3F & $-0.660$ & --- & --- & --- & $10330.4$ & $0.530\pm0.019$ & $0.325\pm0.020$\\
 $10370.50 $ & $[$\ion{S}{ii}$]$ & 3F & $-0.663$ & --- & --- & --- & $10380.5$ & $0.1619\pm0.0065$ & $0.0992\pm0.0063$\\
  \multicolumn{4}{l}{$c(\text{H}\beta)$}& \multicolumn{3}{c}{$0.31\pm0.05$}& \multicolumn{3}{c}{$0.32\pm0.03$} \\
  \multicolumn{4}{l}{$F(\text{H}\beta)$ (erg cm$^{-2}$ s$^{-1}$ $\mathring{\mbox{A}}^{-1}$)}& \multicolumn{3}{c}{$1.44\times10^{-12}$}& \multicolumn{3}{c}{$7.81\times10^{-13}$} \\
 \hline
 \end{tabular}
\begin{tabular}{c c c c c c c c c c}
 \hline
 &&&& \multicolumn{3}{c}{N44C}& \multicolumn{3}{c}{NGC~1714} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline 
 $3132.79$ & \ion{O}{iii} & 3S-3P$_0$ & $0.571$ & $3136.0$ & $4.35\pm0.20$ & $5.66\pm0.35$ & ---  & --- & --- \\
 $3187.84$ & \ion{He}{i} & 3 & $0.550$ & $3190.9$ & $2.28\pm0.12$ & $2.93\pm0.19$ & $3190.9$ & $2.49\pm0.15$ & $3.79\pm0.34$ \\
 $3203.10$ & \ion{He}{ii} & 3.5 & $0.545$ & $3206.4$ & $4.75\pm0.21$ & $6.10\pm0.36$ & ---  & --- & --- \\
 $3299.39$ & \ion{O}{iii} & 3 & $0.511$ & $3302.7$ & $0.323\pm0.026$ & $0.408\pm0.036$ & ---  & --- & --- \\
 $3312.33$ & \ion{O}{iii} & 3 & $0.507$ & $3315.7$ & $0.615\pm0.042$ & $0.776\pm0.061$ & ---  & --- & --- \\
 $3340.77$ & \ion{O}{iii} & 3 & $0.498$ & $3344.2$ & $0.765\pm0.050$ & $0.962\pm0.072$ & ---  & --- & --- \\
 $3425.87$ & [\ion{Ne}{v}] & 3P-1D & $0.472$ & $3429.4$ & $0.219\pm0.019$ & $0.272\pm0.025$ & ---  & --- & --- \\
 $3428.65$ & \ion{O}{iii} & 15 & $0.471$ & $3432.1$ & $0.277\pm0.023$ & $0.344\pm0.031$ & ---  & --- & --- \\
 $3444.07$ & \ion{O}{iii} & 15 & $0.467$ & $3447.5$ & $1.655\pm0.092$ & $2.05\pm0.13$ & ---  & --- & --- \\
 $3447.59$ & \ion{He}{i} & 7 & $0.466$ & --- & --- & --- & $3451.0$ & $0.200\pm0.042$ & $0.286\pm0.061$ \\
 $3478.97$ & \ion{He}{i} & 43 & $0.457$ & --- & --- & --- & $3482.4$ & $0.086$ : & $0.122\pm0.061$ \\
 $3512.52$ & \ion{He}{i} & 38 & $0.447$ & --- & --- & --- & $3516.1$ & $0.136\pm0.035$ & $0.192\pm0.051$ \\
 $3530.50$ & \ion{He}{i} & 36 & $0.443$ & --- & --- & --- & $3534.0$ & $0.148\pm0.036$ & $0.207\pm0.052$ \\
 $3554.42$ & \ion{He}{i} & 34 & $0.436$ & $3558.0$ & $0.199\pm0.024$ & $0.243\pm0.031$ & $3558.0$ & $0.194\pm0.041$ & $0.270\pm0.059$ \\
 $3587.28$ & \ion{He}{i} & 31 & $0.428$ & $3590.9$ & $0.202\pm0.019$ & $0.247\pm0.024$ & $3590.8$ & $0.244\pm0.045$ & $0.338\pm0.065$ \\
 $3613.64$ & \ion{He}{i} & 6 & $0.421$ & $3617.3$ & $0.246\pm0.021$ & $0.298\pm0.027$ & $3617.2$ & $0.370\pm0.055$ & $0.510\pm0.079$ \\
 $3634.25$ & \ion{He}{i} & 28 & $0.416$ & $3637.9$ & $0.312\pm0.025$ & $0.378\pm0.032$ & $3637.9$ & $0.350\pm0.053$ & $0.481\pm0.077$ \\
 $3657.92$ & \ion{H}{i} & H35 & $0.407$ & $3661.6$ & $0.151\pm0.016$ & $0.182\pm0.020$ & $3661.6$ & $0.074:$ & $0.100:$\\
$3658.54$ & \ion{H}{i} & H34 & $0.407$ & $3662.3$ & $0.186\pm0.022$ & $0.224\pm0.027$ & $3662.2$ & $0.083:$ & $0.113:$\\
$3659.42$ & \ion{H}{i} & H33 & $0.406$ & $3663.1$ & $0.243\pm0.023$ & $0.293\pm0.029$ & $3663.1$ & $0.088:$ & $0.119:$\\
$3660.28$ & \ion{H}{i} & H32 & $0.406$ & $3664.0$ & $0.185\pm0.022$ & $0.223\pm0.027$ & $3663.9$ & $0.141\pm0.036$ & $0.192\pm0.050$\\
$3661.22$ & \ion{H}{i} & H31 & $0.406$ & $3664.9$ & $0.290\pm0.024$ & $0.349\pm0.031$ & $3664.8$ & $0.171\pm0.039$ & $0.233\pm0.054$\\
$3662.26$ & \ion{H}{i} & H30 & $0.405$ & $3665.9$ & $0.273\pm0.023$ & $0.329\pm0.030$ & $3665.9$ & $0.181\pm0.040$ & $0.246\pm0.055$\\
$3663.40$ & \ion{H}{i} & H29 & $0.405$ & $3667.1$ & $0.280\pm0.024$ & $0.337\pm0.030$ & $3667.0$ & $0.237\pm0.045$ & $0.323\pm0.063$\\
$3664.68$ & \ion{H}{i} & H28 & $0.404$ & $3668.3$ & $0.228\pm0.025$ & $0.275\pm0.031$ & $3668.3$ & $0.241\pm0.045$ & $0.327\pm0.063$\\
$3666.10$ & \ion{H}{i} & H27 & $0.403$ & $3669.8$ & $0.248\pm0.022$ & $0.299\pm0.028$ & $3669.7$ & $0.297\pm0.049$ & $0.404\pm0.070$\\
$3667.68$ & \ion{H}{i} & H26 & $0.403$ & $3671.3$ & $0.308\pm0.026$ & $0.370\pm0.033$ & $3671.3$ & $0.373\pm0.055$ & $0.507\pm0.078$\\
$3669.47$ & \ion{H}{i} & H25 & $0.402$ & $3673.1$ & $0.304\pm0.025$ & $0.365\pm0.032$ & $3673.1$ & $0.369\pm0.055$ & $0.501\pm0.078$\\
$3671.48$ & \ion{H}{i} & H24 & $0.401$ & $3675.1$ & $0.380\pm0.028$ & $0.457\pm0.036$ & $3675.1$ & $0.409\pm0.057$ & $0.555\pm0.082$\\
$3673.76$ & \ion{H}{i} & H23 & $0.400$ & $3677.4$ & $0.433\pm0.029$ & $0.521\pm0.038$ & $3677.4$ & $0.462\pm0.061$ & $0.627\pm0.087$\\
$3676.37$ & \ion{H}{i} & H22 & $0.399$ & $3680.0$ & $0.516\pm0.036$ & $0.621\pm0.047$ & $3680.0$ & $0.507\pm0.063$ & $0.687\pm0.091$\\
$3679.36$ & \ion{H}{i} & H21 & $0.397$ & $3683.0$ & $0.566\pm0.041$ & $0.680\pm0.053$ & $3683.0$ & $0.571\pm0.067$ & $0.774\pm0.097$\\
$3682.81$ & \ion{H}{i} & H20 & $0.396$ & $3686.5$ & $0.641\pm0.046$ & $0.769\pm0.059$ & $3686.5$ & $0.631\pm0.070$ & $0.85\pm0.10$\\
$3686.83$ & \ion{H}{i} & H19 & $0.394$ & $3690.5$ & $0.747\pm0.047$ & $0.896\pm0.062$ & $3690.5$ & $0.806\pm0.079$ & $1.09\pm0.12$\\
$3691.56$ & \ion{H}{i} & H18 & $0.392$ & $3695.2$ & $0.848\pm0.048$ & $1.016\pm0.064$ & $3695.2$ & $0.846\pm0.081$ & $1.14\pm0.12$\\
$3697.15$ & \ion{H}{i} & H17 & $0.389$ & $3700.8$ & $1.077\pm0.054$ & $1.288\pm0.074$ & $3700.8$ & $0.997\pm0.089$ & $1.34\pm0.13$\\
$3703.86$ & \ion{H}{i} & H16 & $0.386$ & $3707.6$ & $1.201\pm0.058$ & $1.435\pm0.080$ & $3707.5$ & $1.121\pm0.094$ & $1.51\pm0.14$\\
$3705.04$ & \ion{He}{i} & 25 & $0.386$ & $3708.7$ & $0.530\pm0.038$ & $0.632\pm0.048$ & $3708.7$ & $0.533\pm0.065$ & $0.715\pm0.093$\\
$3711.97$ & \ion{H}{i} & H15 & $0.382$ & $3715.7$ & $1.417\pm0.071$ & $1.690\pm0.097$ & $3715.7$ & $1.31\pm0.10$ & $1.76\pm0.16$\\
$3721.83$ & [\ion{S}{iii}] & 2F & $0.378$ & $3725.6$ & $2.60\pm0.12$ & $3.10\pm0.16$ & $3725.5$ & $2.56\pm0.16$ & $3.41\pm0.26$\\
$3721.94$ & \ion{H}{i} & H14 & $0.378$ & & & &  & & \\
$3726.03$ & [\ion{O}{ii}] & 1F & $0.376$ & $3729.8$ & $25.4\pm1.0$ & $30.2\pm1.5$ & $3729.7$ & $47.3\pm1.9$ & $63.1\pm3.8$\\
$3728.82$ & [\ion{O}{ii}] & 1F & $0.375$ & $3732.5$ & $32.3\pm1.3$ & $38.4\pm1.9$ & $3732.5$ & $50.4\pm2.1$ & $67.0\pm4.0$\\
$3734.37$ & \ion{H}{i} & H13 & $0.373$ & $3738.1$ & $2.21\pm0.10$ & $2.63\pm0.14$ & $3738.1$ & $2.05\pm0.13$ & $2.73\pm0.21$\\
$3750.15$ & \ion{H}{i} & H12 & $0.366$ & $3753.9$ & $2.75\pm0.12$ & $3.25\pm0.17$ & $3753.9$ & $2.66\pm0.16$ & $3.51\pm0.26$\\
$3754.69$ & \ion{O}{iii} & 2 & $0.364$ & $3758.5$ & $0.141\pm0.015$ & $0.167\pm0.018$ & --- & --- & --- \\
$3756.10$ & \ion{He}{i} & 66 & $0.363$ & --- & --- & --- & $3759.8$ & $0.121:$ & $0.160:$\\
$3759.87$ & \ion{O}{iii} & 2 & $0.361$ & $3763.7$ & $0.347\pm0.027$ & $0.410\pm0.034$ & --- & --- & --- \\
$3770.63$ & \ion{H}{i} & H11 & $0.357$ & $3774.4$ & $3.43\pm0.15$ & $4.04\pm0.21$ & $3774.5$ & $3.33\pm0.14$ & $4.37\pm0.26$\\
$3797.63$ & [\ion{S}{iii}] & 2F & $0.345$ & $3801.7$ & $4.40\pm0.18$ & $5.16\pm0.25$ & $3801.8$ & $4.31\pm0.18$ & $5.61\pm0.32$\\
$3797.90$ & \ion{H}{i} & H10 & $0.345$ & & & & & & \\
 $3805.74$ & \ion{He}{i} & 63 & $0.342$ & --- & --- & --- & $3809.7$ & $0.0500\pm0.0091$ & $0.065\pm0.012$ \\
 $3819.61$ & \ion{He}{i} & 22 & $0.336$ & $3823.5$ & $0.762\pm0.050$ & $0.889\pm0.063$ & $3823.5$ & $0.888\pm0.044$ & $1.148\pm0.073$ \\
 $3833.57$ & \ion{He}{i} & 62 & $0.330$ & --- & --- & --- & $3837.5$ & $0.0487\pm0.0090$ & $0.063\pm0.012$ \\
 $3835.39$ & \ion{H}{i} & H9 & $0.329$ & $3839.2$ & $5.86\pm0.21$ & $6.82\pm0.29$ & $3839.3$ & $5.75\pm0.24$ & $7.39\pm0.41$ \\
 $3856.02$ & \ion{Si}{ii} & 1F & $0.321$ & --- & --- & --- & $3860.0$ & $0.0487\pm0.0090$ & $0.062\pm0.012$ \\
 $3858.07$ & \ion{He}{ii} & 4.17 & $0.320$ & $3862.0$ & $0.0646\pm0.0053$ & $0.0749\pm0.0064$ & --- & --- & --- \\
 $3862.59$ & \ion{Si}{ii} & 1 & $0.318$ & --- & --- & --- & $3866.6$ & $0.0433\pm0.0085$ & $0.055\pm0.011$ \\
 $3867.49$ & \ion{He}{i} & 20 & $0.316$ & --- & --- & --- & $3871.5$ & $0.058\pm0.010$ & $0.074\pm0.013$ \\
 $3868.75$ & [\ion{Ne}{iii}]  & 1F & $0.315$ & $3872.6$ & $50.8\pm1.8$ & $58.7\pm2.5$ & $3872.7$ & $23.92\pm0.96$ & $30.4\pm1.7$ \\
 $3871.82$ & \ion{He}{i} & 60 & $0.314$ & $3892.5$ & $6.65\pm0.24$ & $7.69\pm0.32$ & $3875.8$ & $0.064\pm0.010$ & $0.081\pm0.013$ \\
 $3889.05$ & \ion{H}{i} & H8 & $0.307$ & $3893.0$ & $9.16\pm0.32$ & $10.55\pm0.44$ & $3892.9$ & $14.01\pm0.57$ & $17.71\pm0.96$ \\
 $3918.98$ & \ion{C}{ii} & 4 & $0.295$ & --- & --- & --- & $3923.0$ & $0.0190\pm0.0062$ & $0.0238\pm0.0078$ \\
 \hline
  \end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline 
 &&&& \multicolumn{3}{c}{N44C}& \multicolumn{3}{c}{NGC~1714} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $3920.68$ & \ion{C}{ii} & 4 & $0.294$ & --- & --- & --- & $3924.7$ & $0.0328\pm0.0076$ & $0.041\pm0.010$ \\
 $3923.48$ & \ion{He}{ii} & 4.15 & $0.293$ & $3927.5$ & $0.0889\pm0.0070$ & $0.1018\pm0.0083$ & --- & --- & --- \\
 $3926.53$ & \ion{He}{i} & 58 & $0.292$ & $3930.5$ & $0.0861\pm0.0068$ & $0.0985\pm0.0080$ & $3930.6$ & $0.094\pm0.012$ & $0.117\pm0.015$ \\
 $3964.73$ & \ion{He}{i} & 5 & $0.277$ & $3968.7$ & $0.531\pm0.031$ & $0.604\pm0.038$ & $3968.8$ & $0.579\pm0.032$ & $0.715\pm0.046$ \\
 $3967.46$ & [\ion{Ne}{iii}]  & 1F & $0.276$ & $3971.5$ & $14.87\pm0.53$ & $16.89\pm0.69$ & $3971.5$ & $7.39\pm0.30$ & $9.12\pm0.47$ \\
 $3968.43$ & \ion{He}{ii} & 4.14 & $0.276$ & $3972.5$ & $0.1001\pm0.0077$ & $0.1137\pm0.0090$ & --- & --- & --- \\
 $3970.07$ & \ion{H}{i} & H7 & $0.275$ & $3974.1$ & $14.18\pm0.50$ & $16.10\pm0.65$ & $3974.1$ & $12.66\pm0.51$ & $15.62\pm0.81$ \\
 $4009.26$ & \ion{He}{i} & 55 & $0.260$ & $4013.3$ & $0.129\pm0.010$ & $0.146\pm0.011$ & $4013.4$ & $0.151\pm0.015$ & $0.184\pm0.019$ \\
 $4023.98$ & \ion{He}{i} & 54 & $0.255$ & --- & --- & --- & $4028.1$ & $0.013$ : & $0.0159$ : \\
 $4026.21$ & \ion{He}{i} & 18 & $0.254$ & $4030.2$ & $1.520\pm0.076$ & $1.709\pm0.091$ & $4030.3$ & $1.717\pm0.077$ & $2.08\pm0.11$ \\
 $4068.60$ & [\ion{S}{ii}] & 1F & $0.238$ & $4072.7$ & $0.712\pm0.040$ & $0.794\pm0.047$ & $4072.7$ & $0.581\pm0.032$ & $0.697\pm0.043$ \\
 $4069.62$ & \ion{O}{ii} & 10 & $0.238$ & $4073.9$ & $0.156\pm0.011$ & $0.174\pm0.013$ & $4073.9$ & $0.089\pm0.012$ & $0.107\pm0.014$ \\
 $4072.15$ & \ion{O}{ii} & 10 & $0.237$ & $4076.3$ & $0.071\pm0.006$ & $0.0791\pm0.0066$ & $4076.4$ & $0.0403\pm0.0083$ & $0.048\pm0.010$ \\
 $4076.35$ & [\ion{S}{ii}] & 1F & $0.235$ & $4080.4$ & $0.291\pm0.019$ & $0.325\pm0.022$ & $4080.5$ & $0.224\pm0.018$ & $0.268\pm0.023$ \\
 $4097.26$ & \ion{O}{ii} & 48 & $0.228$ & $4101.4$ & $0.0811\pm0.0064$ & $0.0901\pm0.0073$ & $4101.5$ & $0.018$ : & $0.022$ : \\
 $4101.74$ & \ion{H}{i} & H6 & $0.226$ & $4105.9$ & $22.62\pm0.80$ & $25.11\pm0.98$ & $4105.9$ & $21.34\pm0.86$ & $25.4\pm1.2$ \\
 $4110.79$ & \ion{O}{ii} & 20 & $0.223$ & --- & --- & --- & $4115.0$ & $0.012$ : & $0.0145$ : \\
 $4119.22$ & \ion{O}{ii} & 20 & $0.220$ & --- & --- & --- & $4123.4$ & $0.013$ : & $0.0156$ : \\
 $4120.82$ & \ion{He}{i} & 16 & $0.219$ & $4124.9$ & $0.168\pm0.012$ & $0.186\pm0.014$ & $4125.0$ & $0.171\pm0.016$ & $0.202\pm0.019$ \\
 $4132.80$ & \ion{O}{ii} & 19 & $0.215$ & --- & --- & --- & $4137.1$ & $0.0215\pm0.0065$ & $0.0253\pm0.0077$ \\
 $4143.76$ & \ion{He}{i} & 53 & $0.211$ & $4147.9$ & $0.230\pm0.015$ & $0.253\pm0.018$ & $4148.0$ & $0.243\pm0.019$ & $0.285\pm0.023$ \\
 $4153.30$ & \ion{O}{ii} & 19 & $0.208$ & $4157.5$ & $0.0356\pm0.0032$ & $0.0392\pm0.0036$ & $4157.6$ & $0.0407\pm0.0083$ & $0.048\pm0.010$ \\
 $4156.53$ & \ion{O}{ii} & 19 & $0.207$ & --- & --- & --- & $4160.8$ & $0.011$ : & $0.0124$ : \\
 ? &  &  & & --- & --- & --- & $4161.7$ & $0.0172\pm0.0059$ & $0.0201\pm0.0070$ \\
 $4168.97$ & \ion{He}{i} & 52 & $0.202$ & $4173.2$ & $0.0409\pm0.0036$ & $0.0449\pm0.0040$ & $4173.3$ & $0.0460\pm0.0088$ & $0.054\pm0.010$ \\
 $4199.83$ & \ion{He}{ii} & 4.11 & $0.192$ & $4204.1$ & $0.301\pm0.019$ & $0.328\pm0.022$ & --- & --- & --- \\
 $4267.15$ & \ion{C}{ii} & 6 & $0.169$ & $4271.5$ & $0.1118\pm0.0084$ & $0.1209\pm0.0093$ & $4271.5$ & $0.098\pm0.012$ & $0.111\pm0.014$ \\
 $4287.40$ & [\ion{Fe}{ii}] & 7F & $0.163$ & $4308.1$ & $0.0660\pm0.0054$ & $0.0711\pm0.0059$ & $4291.8$ & $0.0228\pm0.0066$ & $0.0258\pm0.0075$ \\
 $4303.82$ & \ion{O}{ii} & 53 & $0.157$ & --- & --- & --- & $4308.2$ & $0.0433\pm0.0085$ & $0.049\pm0.010$ \\
 $4317.14$ & \ion{O}{ii} & 2 & $0.153$ & --- & --- & --- & $4321.6$ & $0.0222\pm0.0065$ & $0.0249\pm0.0074$ \\
 $4340.47$ & \ion{H}{i} & H$\gamma$ & $0.146$ & $4344.8$ & $43.2\pm1.5$ & $46.2\pm1.7$ & $4344.9$ & $40.8\pm1.6$ & $45.5\pm2.0$ \\
 $4345.56$ & \ion{O}{ii} & 2 & $0.144$ & $4350.0$ & $0.0233\pm0.0032$ & $0.0249\pm0.0035$ & $4350.0$ & $0.0327\pm0.0076$ & $0.0365\pm0.0085$ \\
 $4349.43$ & \ion{O}{ii} & 2 & $0.143$ & $4353.8$ & $0.0340\pm0.0023$ & $0.0363\pm0.0025$ & $4353.9$ & $0.0342\pm0.0078$ & $0.0382\pm0.0087$ \\
 $4359.34$ & [\ion{Fe}{ii}] & 7F & $0.140$ & $4363.7$ & $0.0095\pm0.0016$ & $0.0101\pm0.0017$ & --- & --- & --- \\
 $4363.21$ & [\ion{O}{iii}] & 2F & $0.139$ & $4367.6$ & $6.38\pm0.23$ & $6.80\pm0.25$ & $4367.7$ & $2.254\pm0.098$ & $2.51\pm0.12$ \\
 $4366.89$ & \ion{O}{ii} & 2 & $0.137$ & $4371.3$ & $0.0335\pm0.0029$ & $0.0357\pm0.0031$ & $4371.4$ & $0.0311\pm0.0075$ & $0.0345\pm0.0083$ \\
 $4368.22$ & \ion{O}{i} & 5 & $0.137$ & --- & --- & --- & $4372.7$ & $0.0190\pm0.0062$ & $0.0211\pm0.0069$ \\
 $4387.93$ & \ion{He}{i} & 51 & $0.131$ & $4392.3$ & $0.418\pm0.026$ & $0.443\pm0.027$ & $4392.4$ & $0.486\pm0.029$ & $0.537\pm0.033$ \\
 $4434.61$ & \ion{O}{iii} & --- & $0.117$ & $4439.1$ & $0.0376\pm0.0034$ & $0.0397\pm0.0036$ & --- & --- & --- \\
 $4437.55$ & \ion{He}{i} & 50 & $0.116$ & $4442.0$ & $0.0507\pm0.0043$ & $0.0535\pm0.0046$ & $4442.1$ & $0.060\pm0.010$ & $0.066\pm0.011$ \\
 $4471.47$ & \ion{He}{i} & 14 & $0.106$ & $4476.0$ & $3.28\pm0.12$ & $3.44\pm0.12$ & $4476.1$ & $3.88\pm0.16$ & $4.20\pm0.18$ \\
 $4491.23$ & \ion{O}{ii} & 86a & $0.100$ & $4495.8$ & $0.0224\pm0.0022$ & $0.0235\pm0.0023$ & $4495.8$ & $0.0207\pm0.0064$ & $0.0223\pm0.0069$ \\
 $4541.59$ & \ion{He}{ii} & 4.9 & $0.085$ & $4546.2$ & $0.499\pm0.030$ & $0.519\pm0.031$ & --- & --- & --- \\
 $4562.60$ & [\ion{Mg}{i} & 1 & $0.079$ & $4567.2$ & $0.1247\pm0.0093$ & $0.129\pm0.010$ & $4567.2$ & $0.0211\pm0.0064$ & $0.0225\pm0.0068$ \\
 $4571.10$ & [\ion{Mg}{i} & 1 & $0.077$ & $4575.7$ & $0.0874\pm0.0069$ & $0.0905\pm0.0071$ & --- & --- & --- \\
 $4609.44$ & \ion{O}{ii} & 92a & $0.066$ & $4614.0$ & $0.0179\pm0.0018$ & $0.0185\pm0.0019$ & --- & --- & --- \\
 $4610.20$ & \ion{O}{ii} & 92e & $0.066$ & $4614.9$ & $0.0540\pm0.0046$ & $0.0557\pm0.0047$ & --- & --- & --- \\
 $4638.86$ & \ion{O}{ii} & 1 & $0.058$ & $4643.5$ & $0.0660\pm0.0054$ & $0.0678\pm0.0056$ & $4643.6$ & $0.0531\pm0.0093$ & $0.056\pm0.010$ \\
 $4640.64$ & \ion{N}{iii} & 2 & $0.057$ & $4645.3$ & $0.0607\pm0.0051$ & $0.0623\pm0.0052$ & --- & --- & --- \\
 $4641.81$ & \ion{O}{ii} & 1 & $0.057$ & $4646.5$ & $0.0860\pm0.0068$ & $0.0883\pm0.0070$ & $4646.6$ & $0.067\pm0.010$ & $0.070\pm0.011$ \\
 $4647.42$ & \ion{C}{iii} & 1 & $0.056$ & $4652.1$ & $0.0450\pm0.0039$ & $0.0462\pm0.0040$ & --- & --- & --- \\
 $4649.13$ & \ion{O}{ii} & 1 & $0.055$ & $4653.8$ & $0.0924\pm0.0072$ & $0.0948\pm0.0074$ & $4653.9$ & $0.058\pm0.010$ & $0.061\pm0.010$ \\
 $4650.84$ & \ion{O}{ii} & 1 & $0.055$ & $4655.5$ & $0.0828\pm0.0066$ & $0.0849\pm0.0067$ & $4655.6$ & $0.068\pm0.010$ & $0.071\pm0.011$ \\
 $4658.10$ & [\ion{Fe}{iii}] & 3F & $0.053$ & $4662.7$ & $0.0746\pm0.0043$ & $0.0768\pm0.0041$ & $4662.9$ & $0.285\pm0.021$ & $0.297\pm0.021$ \\
 $4661.63$ & \ion{O}{ii} & 1 & $0.052$ & $4666.3$ & $0.0851\pm0.0067$ & $0.0871\pm0.0069$ & $4666.4$ & $0.062\pm0.010$ & $0.065\pm0.010$ \\
 $4667.01$ & [\ion{Fe}{iii}] & 3F & $0.050$ & --- & --- & --- & --- & --- & --- \\
 $4673.73$ & \ion{O}{ii} & 1 & $0.048$ & --- & --- & --- & $4678.5$ & $0.014$ : & $0.0143$ : \\
 $4676.24$ & \ion{O}{ii} & 1 & $0.048$ & $4680.9$ & $0.0336\pm0.0031$ & $0.0343\pm0.0031$ & $4681.0$ & $0.0230\pm0.0066$ & $0.0239\pm0.0069$ \\
 $4685.68$ & \ion{He}{ii} & 3.4 & $0.045$ & $4690.5$ & $14.91\pm0.53$ & $15.22\pm0.54$ & --- & --- & --- \\
 $4701.53$ & [\ion{Fe}{iii}] & 3F & $0.041$ & $4706.3$ & $0.0155\pm0.0019$ & $0.0153\pm0.0020$ & $4706.4$ & $0.071\pm0.010$ & $0.073\pm0.011$ \\
 $4711.37$ & [\ion{Ar}{iv}] & 1F & $0.038$ & $4716.1$ & $3.12\pm0.11$ & $3.17\pm0.11$ & $4716.2$ & $0.106\pm0.013$ & $0.110\pm0.013$ \\
 $4713.14$ & \ion{He}{i} & 12 & $0.038$ & $4717.9$ & $0.369\pm0.023$ & $0.376\pm0.023$ & $4718.0$ & $0.453\pm0.027$ & $0.466\pm0.028$ \\
 \hline
 \end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline 
 &&&& \multicolumn{3}{c}{N44C}& \multicolumn{3}{c}{NGC~1714} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $4714.36$ & [\ion{Ne}{iv}] & 2D-2P & $0.038$ & $4719.0$ & $0.0569\pm0.0048$ & $0.0579\pm0.0049$ & --- & --- & --- \\
 $4724.15$ & [\ion{Ne}{iv}] & 1F & $0.035$ & $4729.0$ & $0.0486\pm0.0042$ & $0.0494\pm0.0043$ & --- & --- & --- \\
 $4725.62$ & [\ion{Ne}{iv}] & 1F & $0.035$ & $4730.4$ & $0.0372\pm0.0033$ & $0.0378\pm0.0034$ & --- & --- & --- \\
 $4733.93$ & [\ion{Fe}{iii}] & 3F & $0.032$ & --- & --- & --- & $4738.7$ & $0.0230\pm0.0066$ & $0.0236\pm0.0068$ \\
 $4740.16$ & [\ion{Ar}{iv}] & 1F & $0.031$ & $4745.0$ & $2.433\pm0.086$ & $2.468\pm0.087$ & $4745.1$ & $0.090\pm0.012$ & $0.092\pm0.012$ \\
 $4754.83$ & [\ion{Fe}{iii}] & 3F & $0.027$ & --- & --- & --- & $4759.6$ & $0.0530\pm0.0093$ & $0.0541\pm0.0095$ \\
 $4769.43$ & [\ion{Fe}{iii}] & 3F & $0.023$ & --- & --- & --- & $4774.2$ & $0.0513\pm0.0092$ & $0.0522\pm0.0093$ \\
 $4861.33$ & \ion{H}{i} & H$\beta$ & $0.000$ & $4866.2$ & $100.0\pm1.5$ & $100.0\pm1.5$ & $4866.3$ & $100.0\pm4.0$ & $100.0\pm4.0$ \\
 $4881.00$ & [\ion{Fe}{iii}] & 2F & $-0.005$ & --- & --- & --- & $4886.0$ & $0.089\pm0.012$ & $0.089\pm0.012$ \\
 $4921.93$ & \ion{He}{i} & 48 & $-0.015$ & $4926.9$ & $0.952\pm0.051$ & $0.946\pm0.051$ & $4927.0$ & $1.166\pm0.055$ & $1.153\pm0.054$ \\
 $4924.50$ & [\ion{Fe}{iii}] & 2F & $-0.015$ & --- & --- & --- & $4929.6$ & $0.0299\pm0.0074$ & $0.0295\pm0.0073$ \\
 $4931.32$ & [\ion{O}{iii}] & 1F & $-0.017$ & $4936.2$ & $0.0982\pm0.0076$ & $0.0974\pm0.0075$ & $4936.3$ & $0.0452\pm0.0087$ & $0.0447\pm0.0086$ \\
 $4958.91$ & [\ion{O}{iii}] & 1F & $-0.024$ & $4963.9$ & $237.8\pm3.5$ & $235.2\pm3.5$ & $4964.0$ & $155.1\pm6.2$ & $152.3\pm6.1$ \\
 $4985.90$ & [\ion{Fe}{iii}] & 2F & $-0.030$ & --- & --- & --- & $4990.9$ & $0.118\pm0.018$ & $0.116\pm0.018$ \\
 $5006.84$ & [\ion{O}{iii}] & 1F & $-0.035$ & $5011.9$ & $720.9\pm10.6$ & $709.5\pm10.6$ & $5012.0$ & $459.0\pm18.4$ & $447\pm18$ \\
 $5015.68$ & \ion{He}{i} & 4 & $-0.037$ & $5020.7$ & $1.720\pm0.065$ & $1.691\pm0.064$ & $5020.8$ & $2.29\pm0.10$ & $2.223\pm0.099$ \\
 $5041.03$ & \ion{Si}{ii} & 5 & $-0.043$ & --- & --- & --- & $5046.2$ & $0.075\pm0.016$ & $0.073\pm0.015$ \\
 $5047.74$ & \ion{He}{i} & 47 & $-0.044$ & --- & --- & --- & $5052.9$ & $0.128\pm0.019$ & $0.124\pm0.018$ \\
 $5055.98$ & \ion{Si}{ii} & 5 & $-0.046$ & --- & --- & --- & $5061.2$ & $0.060\pm0.015$ & $0.058\pm0.014$ \\
 $5191.82$ & [\ion{Ar}{iii}] & 3F & $-0.076$ & $5196.9$ & $0.0758\pm0.0089$ & $0.0734\pm0.0087$ & $5197.0$ & $0.067\pm0.015$ & $0.063\pm0.014$ \\
 $5197.90$ & [\ion{N}{i}] & 1F & $-0.077$ & --- & --- & --- & $5203.3$ & $0.090\pm0.017$ & $0.085\pm0.016$ \\
 $5200.26$ & [\ion{N}{i}] & 1F & $-0.078$ & --- & --- & --- & $5205.6$ & $0.044\pm0.013$ & $0.042\pm0.012$ \\
 $5270.40$ & [\ion{Fe}{iii}] & 1F & $-0.093$ & --- & --- & --- & $5275.9$ & $0.140\pm0.019$ & $0.131\pm0.018$ \\
 $5411.52$ & \ion{He}{ii} & 4.7 & $-0.121$ & $5417.0$ & $1.246\pm0.050$ & $1.178\pm0.049$ & --- & --- & --- \\
 $5517.71$ & [\ion{Cl}{iii}] & 1F & $-0.139$ & $5523.2$ & $0.353\pm0.013$ & $0.331\pm0.013$ & $5523.3$ & $0.466\pm0.032$ & $0.419\pm0.030$ \\
 $5537.88$ & [\ion{Cl}{iii}] & 1F & $-0.143$ & $5543.4$ & $0.272\pm0.010$ & $0.255\pm0.010$ & $5543.5$ & $0.351\pm0.028$ & $0.315\pm0.026$ \\
 $5599.77$ & [\ion{Cr}{ii}] &  & $-0.154$ & --- & --- & --- & $5605.5$ & $0.023$ : & $0.020$ : \\
 $5754.64$ & [\ion{N}{ii}] & 1F & $-0.180$ & $5760.3$ & $0.112\pm0.0082$ & $0.103\pm0.0075$ & $5760.5$ & $0.167\pm0.021$ & $0.145\pm0.018$ \\
 $5875.64$ & \ion{He}{i} & 11 & $-0.201$ & $5881.6$ & $10.81\pm0.16$ & $9.85\pm0.21$ & $5881.7$ & $13.47\pm0.54$ & $11.55\pm0.54$ \\
 $5978.93$ & \ion{Si}{ii} & 4 & $-0.218$ & --- & --- & --- & $5985.1$ & $0.022$ : & $0.0187$ : \\
 $6300.30$ & [\ion{O}{i}] & 1F & $-0.269$ & --- & --- & --- & $6306.7$ & $0.773\pm0.044$ & $0.629\pm0.041$ \\
 $6101.83$ & [\ion{K}{iv}] & 1F & $-0.238$ & $6107.9$ & $0.1581\pm0.0065$ & $0.1417\pm0.0064$ & --- & --- & --- \\
 $6312.10$ & [\ion{S}{iii}] & 3F & $-0.271$ & $6318.4$ & $1.474\pm0.028$ & $1.301\pm0.036$ & $6318.5$ & $1.886\pm0.085$ & $1.533\pm0.085$ \\
 $6363.78$ & [\ion{O}{i}] & 1F & $-0.279$ & $6370.2$ & $0.809\pm0.024$ & $0.712\pm0.025$ & $6370.3$ & $0.298\pm0.026$ & $0.241\pm0.022$ \\
 $6371.36$ & [\ion{Si}{ii}] & 2 & $-0.280$ & --- & --- & --- & $6378.0$ & $0.052\pm0.014$ & $0.042\pm0.011$ \\
 $6435.10$ & [\ion{Ar}{v}] & 3P-1D & $-0.290$ & $6441.6$ & $0.133\pm0.0074$ & $0.1166\pm0.0069$ & --- & --- & --- \\
 $6548.03$ & [\ion{N}{ii}] & 1F & $-0.306$ & $6554.5$ & $2.363\pm0.043$ & $2.052\pm0.059$ & $6554.7$ & $3.88\pm0.16$ & $3.07\pm0.17$ \\
 $6562.82$ & \ion{H}{i} & H$\alpha$ & $-0.308$ & $6569.4$ & $328.6\pm4.8$ & $285.1\pm7.6$ & $6569.5$ & $343.9\pm13.8$ & $271.8\pm14.6$ \\
 $6578.05$ & \ion{C}{ii} & 2 & $-0.311$ & --- & --- & --- & $6584.8$ & $0.122\pm0.018$ & $0.097\pm0.015$ \\
 $6583.41$ & [\ion{N}{ii}] & 1F & $-0.311$ & $6590.0$ & $7.03\pm0.11$ & $6.09\pm0.17$ & $6590.2$ & $11.60\pm0.47$ & $9.15\pm0.50$ \\
 $6678.15$ & \ion{He}{i} & 46 & $-0.325$ & --- & $3.338	---	0.056$ & $2.874	---	0.083$ & $6685.0$ & $4.33\pm0.18$ & $3.38\pm0.19$ \\
 $6683.20$ & \ion{He}{ii} & 5.13 & $-0.325$ & --- & $0.1320	---	0.0077$ & $0.1136	---	0.0071$ & --- & --- & --- \\
 $6716.47$ & [\ion{S}{ii}] & 2F & $-0.330$ & $6723.1$ & $10.23\pm0.21$ & $8.79\pm0.28$ & $6723.3$ & $7.60\pm0.31$ & $5.90\pm0.33$ \\
 $6730.85$ & [\ion{S}{ii}] & 2F & $-0.332$ & $6737.5$ & $7.81\pm0.16$ & $6.71\pm0.21$ & $6737.7$ & $7.10\pm0.29$ & $5.51\pm0.31$ \\
 $6795.00$ & [\ion{K}{iv}] & 1F & $-0.341$ & $6801.9$ & $0.0425\pm0.0024$ & $0.0363\pm0.0023$ & --- & --- & --- \\
 $6890.88$ & \ion{He}{ii} & 5.12 & $-0.354$ & $6897.9$ & $0.2213\pm0.0072$ & $0.188\pm0.0078$ & --- & --- & --- \\
 $7002.23$ & \ion{O}{i} & 21 & $-0.369$ & --- & --- & --- & $7009.3$ & $0.025$ : & $0.0185$ : \\
 $7065.28$ & \ion{He}{i} & 10 & $-0.377$ & $7072.3$ & $3.097\pm0.059$ & $2.603\pm0.087$ & $7072.5$ & $3.638\pm0.15$ & $2.73\pm0.17$ \\
 $7135.78$ & [\ion{Ar}{iii}] & 1F & $-0.386$ & $7142.9$ & $10.20\pm0.21$ & $8.54\pm0.30$ & $7143.1$ & $14.01\pm0.57$ & $10.44\pm0.63$ \\
 $7170.62$ & [\ion{Ar}{iv}] & 2F & $-0.390$ & $7177.9$ & $0.1573\pm0.0055$ & $0.1314\pm0.0059$ & --- & --- & --- \\
 $7254.38$ & \ion{O}{i} & 20 & $-0.400$ & --- & --- & --- & $7261.8$ & $0.023$ : & $0.0173$ : \\
 $7281.35$ & \ion{He}{i} & 45 & $-0.404$ & $7288.7$ & $0.701\pm0.018$ & $0.582\pm0.023$ & $7288.9$ & $0.702\pm0.041$ & $0.516\pm0.039$ \\
 $7298.37$ & \ion{He}{i} & 1/9 & $-0.406$ & --- & --- & --- & $7305.5$ & $0.034\pm0.011$ & $0.0249\pm0.0080$ \\
 $7318.92$ & [\ion{O}{ii}] & 2F & $-0.408$ & $7326.4$ & $0.3687\pm0.0082$ & $0.306\pm0.011$ & $7326.6$ & $0.705\pm0.041$ & $0.517\pm0.039$ \\
 $7319.99$ & [\ion{O}{ii}] & 2F & $-0.408$ & $7327.5$ & $0.933\pm0.020$ & $0.773\pm0.028$ & $7327.6$ & $1.646\pm0.077$ & $1.205\pm0.080$ \\
 $7329.66$ & [\ion{O}{ii}] & 2F & $-0.410$ & $7337.0$ & $0.591\pm0.013$ & $0.489\pm0.018$ & $7337.2$ & $1.078\pm0.055$ & $0.788\pm0.055$ \\
 $7330.73$ & [\ion{O}{ii}] & 2F & $-0.410$ & $7338.1$ & $0.505\pm0.011$ & $0.418\pm0.015$ & $7338.3$ & $0.968\pm0.051$ & $0.708\pm0.050$ \\
 $7442.30$ & \ion{N}{i} & 3 & $-0.423$ & --- & --- & --- & $7450.0$ & $0.014$ : & $0.0102$ : \\
 $7468.31$ & \ion{N}{i} & 3 & $-0.426$ & --- & --- & --- & $7476.1$ & $0.020$ : & $0.0144$ : \\
 $7499.85$ & \ion{He}{i} & 1/8 & $-0.429$ & $7507.4$ & $0.0347\pm0.0026$ & $0.0284\pm0.0023$ & $7507.6$ & $0.043\pm0.012$ & $0.0313\pm0.0086$ \\
 $7521.00$ & \ion{Ca}{i}]? &  & $-0.432$ & --- & --- & --- & $7528.7$ & $0.009$ : & $0.0064$ : \\
 $7530.54$ & [\ion{Cl}{iv}] & 1F & $-0.433$ & $7538.1$ & $0.2472\pm0.0057$ & $0.2023\pm0.0080$ & $7538.2$ & $0.021$ : & $0.0151$ : \\
 \hline
 \end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline 
 &&&& \multicolumn{3}{c}{N44C}& \multicolumn{3}{c}{NGC~1714} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $7751.10$ & [\ion{Ar}{iii}] & 2F & $-0.457$ & $7758.9$ & $2.544\pm0.053$ & $2.061\pm0.081$ & $7759.1$ & $3.62\pm0.15$ & $2.55\pm0.17$ \\
 $7816.13$ & \ion{He}{i} & 1/7 & $-0.464$ & --- & --- & --- & $7824.2$ & $0.066\pm0.014$ & $0.047\pm0.010$ \\
 $8045.63$ & [\ion{Cl}{iv}] & 1F & $-0.488$ & $8053.8$ & $0.564\pm0.012$ & $0.451\pm0.019$ & $8054.1$ & $0.041\pm0.011$ & $0.0281\pm0.0080$ \\
 $8236.77$ & \ion{He}{ii} & 5.9 & $-0.506$ & $8245.2$ & $0.586\pm0.016$ & $0.464\pm0.021$ & --- & --- & --- \\
 $8245.64$ &\ion{H}{i} & P42 & $-0.507$ & --- & --- & --- & $8254.2$ & $0.044\pm0.012$ & $0.0302\pm0.0082$ \\
 $8247.73$ &\ion{H}{i} & P41 & $-0.507$ & --- & --- & --- & $8256.1$ & $0.050\pm0.012$ & $0.0338\pm0.0086$ \\
 $8249.97$ &\ion{H}{i} & P40 & $-0.508$ & $8258.3$ & $0.0507\pm0.0040$ & $0.0401\pm0.0035$ & $8258.5$ & $0.044\pm0.012$ & $0.0299\pm0.0082$ \\
 $8252.40$ &\ion{H}{i} & P39 & $-0.508$ & $8260.7$ & $0.0559\pm0.0042$ & $0.0442\pm0.0037$ & $8260.9$ & $0.047\pm0.012$ & $0.0316\pm0.0083$ \\
 $8255.02$ &\ion{H}{i} & P38 & $-0.508$ & $8263.3$ & $0.0504\pm0.0040$ & $0.0399\pm0.0035$ & $8263.4$ & $0.052\pm0.012$ & $0.0352\pm0.0087$ \\
 $8257.85$ &\ion{H}{i} & P37 & $-0.508$ & $8266.2$ & $0.0557\pm0.0042$ & $0.0441\pm0.0037$ & $8266.3$ & $0.069\pm0.014$ & $0.047\pm0.010$ \\
 $8260.93$ &\ion{H}{i} & P36 & $-0.509$ & $8269.3$ & $0.0737\pm0.0048$ & $0.0583\pm0.0044$ & $8269.4$ & $0.073\pm0.014$ & $0.049\pm0.010$ \\
 $8264.28$ &\ion{H}{i} & P35 & $-0.509$ & $8272.7$ & $0.0852\pm0.0051$ & $0.0674\pm0.0047$ & $8273.0$ & $0.062\pm0.013$ & $0.0422\pm0.0094$ \\
 $8267.94$ &\ion{H}{i} & P34 & $-0.509$ & $8276.3$ & $0.0931\pm0.0053$ & $0.0736\pm0.0050$ & $8276.4$ & $0.071\pm0.014$ & $0.048\pm0.010$ \\
 $8276.31$ &\ion{H}{i} & P32 & $-0.510$ & $8284.7$ & $0.1103\pm0.0057$ & $0.0872\pm0.0055$ & $8284.8$ & $0.082\pm0.015$ & $0.055\pm0.010$ \\
 $8286.43$ &\ion{H}{i} & P30 & $-0.511$ & $8294.8$ & $0.0918\pm0.0052$ & $0.0725\pm0.0049$ & $8295.1$ & $0.061\pm0.013$ & $0.0411\pm0.0092$ \\
 $8292.31$ &\ion{H}{i} & P29 & $-0.512$ & $8300.7$ & $0.1050\pm0.0056$ & $0.0830\pm0.0054$ & $8300.8$ & $0.079\pm0.015$ & $0.054\pm0.010$ \\
 $8298.83$ &\ion{H}{i} & P28 & $-0.512$ & $8307.2$ & $0.1193\pm0.0059$ & $0.0942\pm0.0058$ & $8307.3$ & $0.136\pm0.018$ & $0.092\pm0.013$ \\
 $8306.11$ & \ion{H}{i} & P27 & $-0.513$ & $8314.5$ & $0.1247\pm0.0055$ & $0.0987\pm0.0060$ & $8314.7$ & $0.148\pm0.018$ & $0.100\pm0.014$ \\
 $8314.26$ & \ion{H}{i} & P26 & $-0.514$ & $8322.6$ & $0.1435\pm0.0054$ & $0.1137\pm0.0058$ & $8322.9$ & $0.162\pm0.019$ & $0.110\pm0.015$ \\
 $8323.42$ & \ion{H}{i} & P25 & $-0.515$ & $8331.8$ & $0.1588\pm0.0047$ & $0.1255\pm0.0061$ & $8332.0$ & $0.201\pm0.021$ & $0.136\pm0.016$ \\
 $8333.78$ & \ion{H}{i} & P24 & $-0.515$ & $8342.0$ & $0.1781\pm0.0050$ & $0.1404\pm0.0066$ & $8342.3$ & $0.209\pm0.021$ & $0.141\pm0.017$ \\
 $8345.55$ & \ion{H}{i} & P23 & $-0.517$ & $8354.0$ & $0.1523\pm0.0045$ & $0.1198\pm0.0060$ & $8354.2$ & $0.191\pm0.021$ & $0.129\pm0.016$ \\
 $8359.00$ & \ion{H}{i} & P22 & $-0.518$ & $8367.3$ & $0.2538\pm0.0066$ & $0.2001\pm0.0093$ & $8367.5$ & $0.274\pm0.024$ & $0.185\pm0.020$ \\
 $8361.67$ & \ion{He}{i} & 1/6 & $-0.518$ & $8370.1$ & $0.0964\pm0.0037$ & $0.0759\pm0.0041$ & $8370.3$ & $0.110\pm0.016$ & $0.074\pm0.012$ \\
 $8374.48$ & \ion{H}{i} & P21 & $-0.519$ & --- & --- & --- & $8383.0$ & $0.708\pm0.041$ & $0.477\pm0.040$ \\
 $8392.40$ & \ion{H}{i} & P20 & $-0.521$ & $8400.8$ & $0.348\pm0.010$ & $0.274\pm0.013$ & $8401.0$ & $0.370\pm0.028$ & $0.249\pm0.024$ \\
 $8413.32$ & \ion{H}{i} & P19 & $-0.523$ & $8421.8$ & $0.364\pm0.010$ & $0.286\pm0.013$ & $8422.0$ & $0.399\pm0.029$ & $0.268\pm0.025$ \\
 $8437.96$ & \ion{H}{i} & P18 & $-0.525$ & $8446.5$ & $0.519\pm0.012$ & $0.408\pm0.018$ & --- & --- & --- \\
 $8446.48$ & \ion{O}{i} & 4 & $-0.526$ & --- & --- & --- & $8455.1$ & $0.222\pm0.022$ & $0.148\pm0.017$ \\
 $8467.25$ & \ion{H}{i} & P17 & $-0.528$ & $8475.8$ & $0.500\pm0.011$ & $0.392\pm0.017$ & $8475.9$ & $0.604\pm0.037$ & $0.404\pm0.035$ \\
 $8502.48$ & \ion{H}{i} & P16 & $-0.531$ & $8511.0$ & $0.598\pm0.014$ & $0.468\pm0.021$ & $8511.2$ & $0.687\pm0.040$ & $0.458\pm0.039$ \\
 $8665.02$ & \ion{H}{i} & P13 & $-0.545$ & $8673.7$ & $1.029\pm0.032$ & $0.801\pm0.040$ & $8673.9$ & $1.228\pm0.061$ & $0.810\pm0.065$ \\
 $8680.21$ & \ion{N}{i} & 1 & $-0.546$ & --- & --- & --- & $8689.3$ & $0.017$ : & $0.0112$ : \\
 $8686.15$ & \ion{N}{i} & 1 & $-0.547$ & --- & --- & --- & $8695.1$ & $0.013$ : & $0.0085$ : \\
 $8727.13$ & [\ion{C}{i}] & 3F & $-0.550$ & --- & --- & --- & $8736.1$ & $0.023$ : & $0.0149$ : \\
 $8733.43$ & \ion{He}{i} & 6/12 & $-0.551$ & --- & --- & --- & $8742.4$ & $0.049\pm0.012$ & $0.0322\pm0.0083$ \\
 $8736.04$ & \ion{He}{i} & 7/12 & $-0.551$ & --- & --- & --- & $8745.1$ & $0.017$ : & $0.011$ : \\
 $8750.47$ & \ion{H}{i} & P12 & $-0.552$ & --- & --- & --- & $8759.4$ & $1.802\pm0.083$ & $1.183\pm0.093$ \\
 $8776.77$ & \ion{He}{i} & 4/9 & $-0.554$ & --- & --- & --- & $8785.8$ & $0.062\pm0.013$ & $0.0408\pm0.0091$ \\
 $8798.90$ & \ion{He}{ii} & 6.23 & $-0.556$ & $8808.0$ & $0.0179\pm0.0016$ & $0.0139\pm0.0013$ & --- & --- & --- \\
 $8845.38$ & \ion{He}{i} & 6/11 & $-0.560$ & $8854.3$ & $0.0729\pm0.0039$ & $0.0563\pm0.0038$ & $8854.5$ & $0.075\pm0.014$ & $0.049\pm0.010$ \\
 $8862.79$ & \ion{H}{i} & P11 & $-0.561$ & $8871.7$ & $1.800\pm0.064$ & $1.390\pm0.075$ & $8871.9$ & $2.028\pm0.091$ & $1.32\pm0.10$ \\
 $8996.99$ & \ion{He}{i} & 6/10 & $-0.572$ & $9006.0$ & $0.0908\pm0.0047$ & $0.0698\pm0.0046$ & $9006.2$ & $0.098\pm0.016$ & $0.064\pm0.011$ \\
 $9014.91$ & \ion{H}{i} & P10 & $-0.573$ & $9024.0$ & $2.267\pm0.070$ & $1.741\pm0.090$ & $9024.2$ & $2.53\pm0.11$ & $1.63\pm0.13$ \\
 $9068.90$ & [\ion{S}{iii}] & 1F & $-0.577$ & $9078.0$ & $20.16\pm0.62$ & $15.45\pm0.80$ & $9078.3$ & $62.6\pm2.5$ & $40.3\pm3.2$ \\
 $9108.50$ & \ion{He}{ii} & 6.19 & $-0.580$ & $9117.7$ & $0.0220\pm0.0014$ & $0.0169\pm0.0013$ & --- & --- & --- \\
 $9123.60$ & [\ion{Cl}{ii}] & 1F & $-0.582$ & $9132.8$ & $0.0178\pm0.0014$ & $0.0138\pm0.0010$ & --- & --- & --- \\
 $9210.28$ & \ion{He}{i} & 6/9 & $-0.588$ & $9219.6$ & $0.1183\pm0.0059$ & $0.0902\pm0.0059$ & $9219.8$ & $0.127\pm0.017$ & $0.081\pm0.012$ \\
 $9213.20$ & \ion{He}{i} & 7/9 & $-0.588$ & $9222.5$ & $0.0335\pm0.0018$ & $0.0255\pm0.0018$ & --- & --- & --- \\
 $9229.01$ & \ion{H}{i} & P9 & $-0.589$ & $9238.3$ & $2.946\pm0.091$ & $2.25\pm0.12$ & $9238.5$ & $3.19\pm0.14$ & $2.03\pm0.16$ \\
 $9463.57$ & \ion{He}{i} & 1/5 & $-0.606$ & $9473.1$ & $0.1462\pm0.0071$ & $0.1106\pm0.0073$ & $9473.3$ & $0.146\pm0.018$ & $0.092\pm0.013$ \\
 $9516.57$ & \ion{He}{i} & 4/7 & $-0.610$ & $9526.2$ & $0.1338\pm0.0066$ & $0.1010\pm0.0067$ & $9526.5$ & $0.114\pm0.017$ & $0.071\pm0.012$ \\
 $9530.60$ & [\ion{S}{iii}] & 1F & $-0.611$ & $9540.5$ & $45.3\pm1.4$ & $34.2\pm1.9$ & $9540.8$ & $80.67\pm3.23$ & $50.6\pm4.1$ \\
 $9545.97$ & \ion{H}{i} & P8 & $-0.612$ & $9555.5$ & $4.09\pm0.13$ & $3.08\pm0.17$ & $9555.8$ & $4.20\pm0.18$ & $2.63\pm0.22$ \\
 $9850.26$ & [\ion{C}{i}] & 1F & $-0.632$ & $9860.3$ & $0.250\pm0.011$ & $0.187\pm0.012$ & $9860.4$ & $0.106\pm0.016$ & $0.065\pm0.011$ \\
 $10027.70$ & \ion{He}{i} & 6/7 & $-0.643$ & --- & --- & --- & $10038.1$ & $0.321\pm0.026$ & $0.196\pm0.022$ \\
 $10049.40$ & \ion{H}{i} & P7 & $-0.644$ & $10059.4$ & $8.58\pm0.27$ & $6.37\pm0.36$ & $10059.7$ & $9.11\pm0.37$ & $5.57\pm0.48$ \\
 $10123.60$ & \ion{He}{ii} & 4.5 & $-0.649$ & $10133.9$ & $8.51\pm0.26$ & $6.31\pm0.35$ & --- & --- & --- \\
  \multicolumn{4}{l}{$c(\text{H}\beta)$}& \multicolumn{3}{c}{$0.20\pm0.03$}& \multicolumn{3}{c}{$0.33\pm0.05$} \\
  \multicolumn{4}{l}{$F(\text{H}\beta)$ (erg cm$^{-2}$ s$^{-1}$ $\mathring{\mbox{A}}^{-1}$)}& \multicolumn{3}{c}{$8.26\times10^{-13}$}& \multicolumn{3}{c}{$1.41\times10^{-12}$} \\
 \hline
 \end{tabular}
\begin{tabular}{c c c c c c c c c c}
 \hline
 &&&& \multicolumn{3}{c}{N66A}& \multicolumn{3}{c}{N81} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline 
 $3187.84$ & \ion{He}{i} & 3 & $0.550$ & $3189.48$ & $2.81\pm0.14$ & $3.68\pm0.26$ & $3189.4$ & $3.40\pm0.13$ & $3.81\pm0.26$ \\
 $3296.77$ & \ion{He}{i} & 9 & $0.512$ & --- & --- & --- & $3298.5$ & $0.0819\pm0.0045$ & $0.0911\pm0.0069$ \\
 $3342.50$ & [\ion{Ne}{iii}] & 1D-1S & $0.497$ & --- & --- & --- & $3344.3$ & $0.1615\pm0.0082$ & $0.179\pm0.013$ \\
 $3354.55$ & \ion{He}{i} & 8 & $0.494$ & --- & --- & --- & $3356.3$ & $0.1413\pm0.0073$ & $0.157\pm0.011$ \\
 $3447.59$ & \ion{He}{i} & 7 & $0.466$ & --- & --- & --- & $3449.4$ & $0.256\pm0.012$ & $0.282\pm0.019$ \\
 $3478.97$ & \ion{He}{i} & 43 & $0.457$ & --- & --- & --- & $3480.8$ & $0.0795\pm0.0043$ & $0.0875\pm0.0063$ \\
 $3487.73$ & \ion{He}{i} & 42 & $0.454$ & --- & --- & --- & $3489.6$ & $0.0723\pm0.0040$ & $0.0795\pm0.0057$ \\
 $3498.64$ & \ion{He}{i} & 40 & $0.451$ & --- & --- & --- & $3500.5$ & $0.0973\pm0.0052$ & $0.1069\pm0.0075$ \\
 $3512.52$ & \ion{He}{i} & 38 & $0.447$ & --- & --- & --- & $3514.4$ & $0.1119\pm0.0059$ & $0.1229\pm0.0086$ \\
 $3530.50$ & \ion{He}{i} & 36 & $0.443$ & --- & --- & --- & $3532.3$ & $0.1577\pm0.0081$ & $0.173\pm0.012$ \\
 $3554.42$ & \ion{He}{i} & 34 & $0.436$ & --- & --- & --- & $3556.3$ & $0.228\pm0.011$ & $0.250\pm0.017$ \\
 $3587.28$ & \ion{He}{i} & 31 & $0.428$ & $3589.25$ & $0.230\pm0.021$ & $0.284\pm0.028$ & $3589.2$ & $0.297\pm0.014$ & $0.325\pm0.021$ \\
 $3613.64$ & \ion{He}{i} & 6 & $0.421$ & $3615.60$ & $0.322\pm0.021$ & $0.395\pm0.031$ & $3615.5$ & $0.433\pm0.020$ & $0.472\pm0.030$ \\
 $3634.25$ & \ion{He}{i} & 28 & $0.416$ & $3636.22$ & $0.313\pm0.021$ & $0.383\pm0.030$ & $3636.1$ & $0.426\pm0.020$ & $0.465\pm0.029$ \\
  $3656.67$ &\ion{H}{i} & H37 & $0.408$ &---& --- & --- & $3658.6$ & $0.165\pm0.008$ & $0.179\pm0.012$ \\
 $3657.27$ &\ion{H}{i} & H36 & $0.407$ &---& --- & --- & $3659.2$ & $0.165\pm0.008$ & $0.179\pm0.012$ \\
 $3657.92$ &\ion{H}{i} & H35 & $0.407$ & $3659.9$ & $0.168\pm0.018$ & $0.206\pm0.023$ & $3659.8$ & $0.179\pm0.009$ & $0.195\pm0.012$ \\
 $3658.54$ &\ion{H}{i} & H34 & $0.407$ & $3660.6$ & $0.165\pm0.017$ & $0.202\pm0.023$ & $3660.6$ & $0.193\pm0.009$ & $0.211\pm0.013$ \\
 $3659.42$ &\ion{H}{i} & H33 & $0.406$ & $3661.4$ & $0.189\pm0.017$ & $0.230\pm0.023$ & $3661.3$ & $0.209\pm0.010$ & $0.228\pm0.014$ \\
 $3660.28$ &\ion{H}{i} & H32 & $0.406$ & $3662.2$ & $0.229\pm0.021$ & $0.280\pm0.028$ & $3662.2$ & $0.226\pm0.010$ & $0.245\pm0.015$ \\
 $3661.22$ &\ion{H}{i} & H31 & $0.406$ & $3663.2$ & $0.257\pm0.024$ & $0.313\pm0.032$ & $3663.1$ & $0.222\pm0.011$ & $0.241\pm0.016$ \\
 $3662.26$ &\ion{H}{i} & H30 & $0.405$ & $3664.2$ & $0.282\pm0.026$ & $0.344\pm0.034$ & $3664.2$ & $0.251\pm0.012$ & $0.273\pm0.017$ \\
 $3663.40$ &\ion{H}{i} & H29 & $0.405$ & $3665.4$ & $0.238\pm0.017$ & $0.290\pm0.023$ & $3665.3$ & $0.274\pm0.013$ & $0.298\pm0.019$ \\
 $3664.68$ &\ion{H}{i} & H28 & $0.404$ & $3666.6$ & $0.275\pm0.026$ & $0.336\pm0.034$ & $3666.6$ & $0.319\pm0.013$ & $0.347\pm0.020$ \\
 $3666.10$ &\ion{H}{i} & H27 & $0.403$ & $3668.1$ & $0.299\pm0.025$ & $0.364\pm0.034$ & $3668.0$ & $0.365\pm0.014$ & $0.397\pm0.022$ \\
 $3667.68$ &\ion{H}{i} & H26 & $0.403$ & $3669.7$ & $0.367\pm0.028$ & $0.447\pm0.038$ & $3669.6$ & $0.402\pm0.016$ & $0.437\pm0.025$ \\
 $3669.47$ &\ion{H}{i} & H25 & $0.402$ & $3671.5$ & $0.393\pm0.029$ & $0.478\pm0.040$ & $3671.4$ & $0.448\pm0.018$ & $0.487\pm0.028$ \\
 $3671.48$ &\ion{H}{i} & H24 & $0.401$ & $3673.5$ & $0.456\pm0.029$ & $0.554\pm0.041$ & $3673.4$ & $0.510\pm0.020$ & $0.555\pm0.031$ \\
 $3673.76$ &\ion{H}{i} & H23 & $0.400$ & $3675.8$ & $0.512\pm0.028$ & $0.622\pm0.042$ & $3675.7$ & $0.585\pm0.023$ & $0.636\pm0.036$ \\
 $3676.37$ &\ion{H}{i} & H22 & $0.399$ & $3678.4$ & $0.586\pm0.033$ & $0.712\pm0.048$ & $3678.3$ & $0.648\pm0.026$ & $0.704\pm0.040$ \\
 $3679.36$ &\ion{H}{i} & H21 & $0.397$ & $3681.3$ & $0.673\pm0.039$ & $0.818\pm0.056$ & $3681.3$ & $0.732\pm0.029$ & $0.795\pm0.045$ \\
 $3682.81$ &\ion{H}{i} & H20 & $0.396$ & $3684.8$ & $0.663\pm0.039$ & $0.805\pm0.056$ & $3684.7$ & $0.813\pm0.032$ & $0.883\pm0.050$ \\
 $3686.83$ &\ion{H}{i} & H19 & $0.394$ & $3688.8$ & $0.761\pm0.046$ & $0.923\pm0.065$ & $3688.8$ & $0.940\pm0.037$ & $1.021\pm0.057$ \\
 $3691.56$ &\ion{H}{i} & H18 & $0.392$ & $3693.6$ & $0.918\pm0.048$ & $1.112\pm0.071$ & $3693.5$ & $1.103\pm0.043$ & $1.198\pm0.067$ \\
 $3697.15$ &\ion{H}{i} & H17 & $0.389$ & $3699.2$ & $1.044\pm0.048$ & $1.263\pm0.074$ & $3699.1$ & $1.320\pm0.052$ & $1.432\pm0.080$ \\
 $3703.86$ &\ion{H}{i} & H16 & $0.386$ & $3705.9$ & $1.214\pm0.055$ & $1.467\pm0.085$ & $3705.8$ & $1.430\pm0.055$ & $1.550\pm0.085$ \\
 $3705.04$ &\ion{He}{i} & 25 & $0.386$ & $3707.0$ & $0.524\pm0.032$ & $0.633\pm0.045$ & $3707.0$ & $0.653\pm0.029$ & $0.708\pm0.042$ \\
 $3711.97$ &\ion{H}{i} & H15 & $0.382$ & $3714.0$ & $1.473\pm0.069$ & $1.78\pm0.10$ & $3713.9$ & $1.682\pm0.065$ & $1.82\pm0.10$ \\
 $3721.83$ &[\ion{S}{iii}] & 2F & $0.378$ & $3723.9$ & $2.85\pm0.12$ & $3.43\pm0.19$ & $3723.8$ & $3.22\pm0.12$ & $3.49\pm0.19$ \\
 $3721.94$ &\ion{H}{i} & H14 & $0.378$ & & & & & & \\
 $3726.03$ &[\ion{O}{ii}] & 1F & $0.376$ & $3728.1$ & $64.7\pm2.6$ & $77.8\pm4.1$ & $3728.0$ & $46.2\pm1.8$ & $50.0\pm2.7$ \\
 $3728.82$ &[\ion{O}{ii}] & 1F & $0.375$ & $3730.8$ & $82.8\pm3.3$ & $99.4\pm5.3$ & $3730.8$ & $50.4\pm1.9$ & $54.6\pm2.9$ \\
 $3734.37$ &\ion{H}{i} & H13 & $0.373$ & $3736.4$ & $2.160\pm0.089$ & $2.59\pm0.14$ & $3736.3$ & $2.449\pm0.094$ & $2.65\pm0.14$ \\
 $3750.15$ &\ion{H}{i} & H12 & $0.366$ & $3752.2$ & $2.66\pm0.11$ & $3.18\pm0.17$ & $3752.1$ & $3.17\pm0.12$ & $3.42\pm0.18$ \\
 $3770.63$ &\ion{H}{i} & H11 & $0.357$ & $3772.7$ & $3.38\pm0.14$ & $4.03\pm0.21$ & $3772.6$ & $3.92\pm0.15$ & $4.23\pm0.22$ \\
 $3797.63$ &[\ion{S}{iii}] & 2F & $0.345$ & $3800.0$ & $4.48\pm0.18$ & $5.30\pm0.27$ & $3799.9$ & $5.06\pm0.19$ & $5.44\pm0.28$ \\
 $3797.90$ &\ion{H}{i} & H10 & $0.345$ & & & & & & \\
 $3805.74$ & \ion{He}{i} & 63 & $0.342$ & --- & --- & --- & $3807.7$ & $0.0363\pm0.0037$ & $0.0390\pm0.0042$ \\
 $3819.61$ & \ion{He}{i} & 22 & $0.336$ & $3821.8$ & $1.04\pm0.50$ & $1.23\pm0.59$ & $3821.6$ & $0.984\pm0.042$ & $1.055\pm0.058$ \\
 $3833.57$ & \ion{He}{i} & 62 & $0.330$ & --- & --- & --- & $3835.6$ & $0.0397\pm0.0023$ & $0.0425\pm0.0028$ \\
 $3835.39$ & \ion{H}{i} & H9 & $0.329$ & $3837.5$ & $5.84\pm0.21$ & $6.86\pm0.32$ & $3837.4$ & $6.56\pm0.23$ & $7.03\pm0.34$ \\
 $3862.59$ & \ion{Si}{ii} & 1 & $0.318$ & --- & --- & --- & $3864.7$ & $0.0602\pm0.0033$ & $0.064\pm0.0041$ \\
 $3868.75$ & [\ion{Ne}{iii}]  & 1F & $0.315$ & $3870.9$ & $26.27\pm0.93$ & $30.7\pm1.4$ & $3870.8$ & $38.4\pm1.4$ & $41.0\pm2.0$ \\
 $3871.82$ & \ion{He}{i} & 60 & $0.314$ & --- & --- & --- & $3873.8$ & $0.0783\pm0.0042$ & $0.0836\pm0.0052$ \\
 $3888.65$ & \ion{He}{i} & 2 & $0.307$ & $3890.7$ & $5.64\pm0.20$ & $6.56\pm0.30$ & $3890.7$ & $9.82\pm0.35$ & $10.47\pm0.49$ \\
 $3889.05$ & \ion{H}{i} & H8 & $0.307$ & $3891.1$ & $11.08\pm0.39$ & $12.87\pm0.59$ & $3891.1$ & $8.92\pm0.32$ & $9.51\pm0.45$ \\
 $3926.53$ & \ion{He}{i} & 58 & $0.292$ & $3928.7$ & $0.0927\pm0.0076$ & $0.1069\pm0.0092$ & $3928.6$ & $0.1075\pm0.0056$ & $0.1143\pm0.0069$ \\
 $3964.73$ & \ion{He}{i} & 5 & $0.277$ & $3967.0$ & $0.927\pm0.070$ & $1.062\pm0.084$ & $3966.8$ & $0.819\pm0.036$ & $0.868\pm0.045$ \\
 $3967.46$ & [\ion{Ne}{iii}]  & 1F & $0.276$ & $3969.6$ & $7.76\pm0.28$ & $8.89\pm0.39$ & $3969.5$ & $11.97\pm0.42$ & $12.68\pm0.57$ \\
 $3970.07$ & \ion{H}{i} & H7 & $0.275$ & $3972.2$ & $13.82\pm0.49$ & $15.82\pm0.69$ & $3972.1$ & $15.47\pm0.55$ & $16.39\pm0.74$ \\
 $4008.36$ & [\ion{Fe}{iii}] & 4F & $0.261$ & --- & --- & --- & $4010.4$ & $0.0171\pm0.0017$ & $0.0181\pm0.0018$ \\
 $4009.26$ & \ion{He}{i} & 55 & $0.260$ & $4011.4$ & $0.149\pm0.011$ & $0.169\pm0.013$ & $4011.4$ & $0.1747\pm0.0087$ & $0.184\pm0.010$ \\
 $4023.98$ & \ion{He}{i} & 54 & $0.255$ & --- & --- & --- & $4026.1$ & $0.0239\pm0.0014$ & $0.0252\pm0.0016$ \\
 \hline
  \end{tabular}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline 
 &&&& \multicolumn{3}{c}{N66A}& \multicolumn{3}{c}{N81} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $4026.21$ & \ion{He}{i} & 18 & $0.254$ & $4028.6$ & $1.98\pm0.12$ & $2.25\pm0.15$ & $4028.3$ & $1.881\pm0.076$ & $1.983\pm0.095$ \\
 $4068.60$ & [\ion{S}{ii}] & 1F & $0.238$ & $4071.0$ & $1.336\pm0.092$ & $1.50\pm0.11$ & $4070.8$ & $0.559\pm0.025$ & $0.587\pm0.030$ \\
 $4069.62$ & \ion{O}{ii} & 10 & $0.238$ & --- & --- & --- & $4071.9$ & $0.0506\pm0.0028$ & $0.0532\pm0.0032$ \\
 $4072.15$ & \ion{O}{ii} & 10 & $0.237$ & --- & --- & --- & $4074.3$ & $0.0198\pm0.0012$ & $0.0208\pm0.0014$ \\
 $4076.35$ & [\ion{S}{ii}] & 1F & $0.235$ & $4078.7$ & $0.445\pm0.040$ & $0.500\pm0.046$ & $4078.5$ & $0.200\pm0.010$ & $0.210\pm0.012$ \\
 $4101.74$ & \ion{H}{i} & H6 & $0.226$ & $4104.0$ & $22.31\pm0.79$ & $24.9\pm1.0$ & $4103.9$ & $24.21\pm0.86$ & $25.4\pm1.1$ \\
 $4120.82$ & \ion{He}{i} & 16 & $0.219$ & $4123.1$ & $0.314\pm0.030$ & $0.350\pm0.034$ & $4123.0$ & $0.221\pm0.011$ & $0.232\pm0.012$ \\
 $4143.76$ & \ion{He}{i} & 53 & $0.211$ & $4146.2$ & $0.246\pm0.025$ & $0.272\pm0.028$ & $4145.9$ & $0.263\pm0.013$ & $0.275\pm0.014$ \\
 $4153.30$ & \ion{O}{ii} & 19 & $0.208$ & --- & --- & --- & $4155.5$ & $0.0320\pm0.0019$ & $0.0334\pm0.0021$ \\
 $4168.97$ & \ion{He}{i} & 52 & $0.202$ & --- & --- & --- & $4171.2$ & $0.0449\pm0.0025$ & $0.0468\pm0.0028$ \\
 $4243.97$ & [\ion{Fe}{ii}] & 21F & $0.177$ & $4246.5$ & $0.125\pm0.020$ & $0.136\pm0.022$ & --- & --- & --- \\
 $4267.15$ & \ion{C}{ii} & 6 & $0.169$ & --- & --- & --- & $4269.4$ & $0.0346\pm0.0020$ & $0.0358\pm0.0022$ \\
 $4287.40$ & [\ion{Fe}{ii}] & 7F & $0.163$ & $4289.7$ & $0.0297\pm0.0038$ & $0.032\pm0.004$ & $4289.8$ & $0.0331\pm0.0017$ & $0.0343\pm0.0019$ \\
 $4340.47$ & \ion{H}{i} & H$\gamma$ & $0.146$ & $4342.8$ & $42.4\pm1.5$ & $45.6\pm1.7$ & $4342.7$ & $44.9\pm1.6$ & $46.3\pm1.8$ \\
 $4345.56$ & \ion{O}{ii} & 2 & $0.144$ & --- & --- & --- & $4347.9$ & $0.0215\pm0.0013$ & $0.0222\pm0.0014$ \\
 $4349.43$ & \ion{O}{ii} & 2 & $0.143$ & --- & --- & --- & $4351.7$ & $0.0203\pm0.0014$ & $0.0209\pm0.0015$ \\
 $4359.34$ & [\ion{Fe}{ii}] & 7F & $0.140$ & $4361.7$ & $0.0319\pm0.0041$ & $0.0341\pm0.0045$ & $4361.7$ & $0.0255\pm0.0013$ & $0.0263\pm0.0014$ \\
 $4363.21$ & [\ion{O}{iii}] & 2F & $0.139$ & $4365.6$ & $4.81\pm0.17$ & $5.15\pm0.19$ & $4365.5$ & $6.55\pm0.23$ & $6.74\pm0.26$ \\
 $4366.89$ & \ion{O}{ii} & 2 & $0.137$ & --- & --- & --- & $4369.2$ & $0.0200\pm0.0014$ & $0.0206\pm0.0014$ \\
 $4368.22$ & \ion{O}{i} & 5 & $0.137$ & $4370.6$ & $0.0234\pm0.0038$ & $0.0250\pm0.0041$ & $4370.7$ & $0.0270\pm0.0015$ & $0.0278\pm0.0016$ \\
 $4387.93$ & \ion{He}{i} & 51 & $0.131$ & $4390.5$ & $0.497\pm0.043$ & $0.530\pm0.046$ & $4390.2$ & $0.479\pm0.022$ & $0.492\pm0.023$ \\
 $4434.61$ & \ion{O}{iii} &  & $0.117$ & --- & --- & --- & $4436.9$ & $0.0258\pm0.0015$ & $0.0264\pm0.0016$ \\
 $4437.55$ & \ion{He}{i} & 50 & $0.116$ & $4440.0$ & $0.0755\pm0.0064$ & $0.0799\pm0.0068$ & $4439.9$ & $0.0689\pm0.0037$ & $0.0706\pm0.0039$ \\
 $4452.11$ & [\ion{Fe}{ii}] & 7F & $0.111$ & --- & --- & --- & $4454.6$ & $0.0158\pm0.0010$ & $0.0162\pm0.0010$ \\
 $4471.47$ & \ion{He}{i} & 14 & $0.106$ & $4473.9$ & $3.56\pm0.13$ & $3.75\pm0.14$ & $4473.8$ & $3.82\pm0.14$ & $3.90\pm0.14$ \\
 $4474.91$ & [\ion{Fe}{ii}] & 7F & $0.105$ & --- & --- & --- & $4477.4$ & $0.0053\pm0.0008$ & $0.0055\pm0.0008$ \\
 $4571.10$ & [\ion{Mg}{i} & 1 & $0.077$ & $4573.8$ & $0.152\pm0.017$ & $0.158\pm0.018$ & $4573.5$ & $0.0334\pm0.0019$ & $0.0339\pm0.0020$ \\
 $4607.13$ & [\ion{Fe}{iii}] & 3F & $0.067$ & --- & --- & --- & $4609.5$ & $0.0173\pm0.0011$ & $0.0175\pm0.0011$ \\
 $4610.20$ & \ion{O}{ii} & 92a & $0.066$ & $4612.8$ & $0.0329\pm0.0043$ & $0.0340\pm0.0044$ & $4612.7$ & $0.0338\pm0.0020$ & $0.0343\pm0.0020$ \\
 $4638.86$ & \ion{O}{ii} & 1 & $0.058$ & --- & --- & --- & $4641.3$ & $0.0275\pm0.0016$ & $0.0278\pm0.0017$ \\
 $4641.81$ & \ion{O}{ii} & 1 & $0.057$ & --- & --- & --- & $4644.2$ & $0.0375\pm0.0022$ & $0.0379\pm0.0022$ \\
 $4649.13$ & \ion{O}{ii} & 1 & $0.055$ & --- & --- & --- & $4651.6$ & $0.0391\pm0.0022$ & $0.0396\pm0.0023$ \\
 $4650.84$ & \ion{O}{ii} & 1 & $0.055$ & $4653.4$ & $0.0296\pm0.0030$ & $0.0304\pm0.0031$ & $4653.3$ & $0.0355\pm0.0020$ & $0.0359\pm0.0021$ \\
 $4658.10$ & [\ion{Fe}{iii}] & 3F & $0.053$ & $4660.6$ & $0.266\pm0.010$ & $0.273\pm0.011$ & $4660.6$ & $0.318\pm0.011$ & $0.322\pm0.012$ \\
 $4661.63$ & \ion{O}{ii} & 1 & $0.052$ & --- & --- & --- & $4664.0$ & $0.0488\pm0.0027$ & $0.0493\pm0.0028$ \\
 $4667.01$ & [\ion{Fe}{iii}] & 3F & $0.050$ & $4669.5$ & $0.0297\pm0.0038$ & $0.0305\pm0.0039$ & $4669.4$ & $0.0190\pm0.0012$ & $0.0192\pm0.0012$ \\
 $4701.53$ & [\ion{Fe}{iii}] & 3F & $0.041$ & $4704.1$ & $0.0707\pm0.0043$ & $0.0722\pm0.0044$ & $4704.1$ & $0.0854\pm0.0032$ & $0.0861\pm0.0033$ \\
 $4711.37$ & [\ion{Ar}{iv}] & 1F & $0.038$ & $4714.1$ & $0.1719\pm0.0072$ & $0.1751\pm0.0073$ & $4713.9$ & $0.2223\pm0.0080$ & $0.2241\pm0.0081$ \\
 $4713.14$ & \ion{He}{i} & 12 & $0.038$ & $4715.9$ & $0.468\pm0.041$ & $0.477\pm0.042$ & $4715.6$ & $0.512\pm0.023$ & $0.516\pm0.023$ \\
 $4733.93$ & [\ion{Fe}{iii}] & 3F & $0.032$ & --- & --- & --- & $4736.4$ & $0.0229\pm0.0012$ & $0.0231\pm0.0012$ \\
 $4740.16$ & [\ion{Ar}{iv}] & 1F & $0.031$ & $4742.9$ & $0.1233\pm0.0062$ & $0.1252\pm0.0063$ & $4742.7$ & $0.1825\pm0.0066$ & $0.1837\pm0.0067$ \\
 $4754.83$ & [\ion{Fe}{iii}] & 3F & $0.027$ & $4757.3$ & $0.0512\pm0.0036$ & $0.0519\pm0.0036$ & $4757.2$ & $0.0596\pm0.0023$ & $0.0599\pm0.0023$ \\
 $4769.43$ & [\ion{Fe}{iii}] & 3F & $0.023$ & --- & --- & --- & $4772.0$ & $0.0330\pm0.0016$ & $0.0331\pm0.0016$ \\
 $4777.68$ & [\ion{Fe}{iii}] & 3F & $0.021$ & --- & --- & --- & $4780.3$ & $0.0123\pm0.0011$ & $0.0124\pm0.0011$ \\
 $4861.33$ & \ion{H}{i} & H$\beta$ & $0.000$ & $4864.0$ & $100.0\pm1.4$ & $100.0\pm1.4$ & $4863.9$ & $100.0\pm1.4$ & $100.0\pm1.4$ \\
 $4881.00$ & [\ion{Fe}{iii}] & 2F & $-0.005$ & $4883.7$ & $0.0735\pm0.0085$ & $0.0733\pm0.0084$ & $4883.6$ & $0.0937\pm0.0028$ & $0.0936\pm0.0028$ \\
 $4921.93$ & \ion{He}{i} & 48 & $-0.015$ & $4924.8$ & $1.249\pm0.088$ & $1.240\pm0.087$ & --- & --- & --- \\
 $4924.50$ & [\ion{Fe}{iii}] & 2F & $-0.015$ & --- & --- & --- & $4927.1$ & $0.0215\pm0.0016$ & $0.0214\pm0.0016$ \\
 $4958.91$ & [\ion{O}{iii}] & 1F & $-0.024$ & $4961.7$ & $136.2\pm1.9$ & $134.6\pm1.9$ & $4961.5$ & $165.9\pm2.5$ & $165.1\pm2.5$ \\
 $4985.90$ & [\ion{Fe}{iii}] & 2F & $-0.030$ & $4988.6$ & $0.215\pm0.013$ & $0.212\pm0.013$ & $4988.4$ & $0.1135\pm0.0038$ & $0.1127\pm0.0038$ \\
 $4987.20$ & [\ion{Fe}{iii}] & 2F & $-0.030$ & --- & --- & --- & $4989.8$ & $0.0231\pm0.0028$ & $0.0230\pm0.0028$ \\
 $5006.84$ & [\ion{O}{iii}] & 1F & $-0.035$ & $5009.6$ & $410.4\pm5.8$ & $403.4\pm5.9$ & $5009.5$ & $501.2\pm7.2$ & $497.6\pm7.3$ \\
 $5015.68$ & \ion{He}{i} & 4 & $-0.037$ & $5018.6$ & $2.73\pm0.46$ & $2.68\pm0.45$ & $5018.3$ & $2.164\pm0.056$ & $2.148\pm0.056$ \\
 $5158.81$ & [\ion{Fe}{ii}] & 19F & $-0.069$ & --- & $\pm$ & $\pm$ & $5161.6$ & $0.0164\pm0.0016$ & $0.0162\pm0.0016$ \\
 $5191.82$ & [\ion{Ar}{iii}] & 3F & $-0.076$ & $5194.6$ & $0.098\pm0.010$ & $0.094\pm0.010$ & $5194.4$ & $0.1020\pm0.0032$ & $0.1004\pm0.0032$ \\
 $5200.26$ & [\ion{N}{i}] & 1F & $-0.078$ & $5203.0$ & $0.1271\pm0.0078$ & $0.1223\pm0.0076$ & --- & --- & --- \\
 $5261.61$ & [\ion{Fe}{ii}] & 19F & $-0.091$ & --- & --- & --- & $5264.6$ & $0.0198\pm0.0015$ & $0.0194\pm0.0015$ \\
 $5270.40$ & [\ion{Fe}{iii}] & 1F & $-0.093$ & $5273.4$ & $0.1241\pm0.0089$ & $0.1186\pm0.0085$ & $5273.3$ & $0.1361\pm0.0029$ & $0.1335\pm0.0032$ \\
 $5412.00$ & [\ion{Fe}{iii}] & 1F & $-0.121$ & --- & --- & --- & $5415.0$ & $0.0101\pm0.0013$ & $0.0099\pm0.0013$ \\
 $5517.71$ & [\ion{Cl}{iii}] & 1F & $-0.139$ & $5520.7$ & $0.364\pm0.012$ & $0.340\pm0.012$ & $5520.6$ & $0.3792\pm0.0069$ & $0.3684\pm0.0085$ \\
 $5537.88$ & [\ion{Cl}{iii}] & 1F & $-0.143$ & $5540.8$ & $0.2740\pm0.0074$ & $0.2555\pm0.0077$ & $5540.7$ & $0.2895\pm0.0057$ & $0.2810\pm0.0069$ \\
 $5754.64$ & [\ion{N}{ii}] & 1F & $-0.180$ & $5757.7$ & $0.1726\pm0.0076$ & $0.1580\pm0.0075$ & $5757.7$ & $0.0863\pm0.0031$ & $0.0832\pm0.0033$ \\
 $5875.64$ & \ion{He}{i} & 11 & $-0.201$ & $5878.9$ & $11.83\pm0.17$ & $10.72\pm0.25$ & $5878.8$ & $11.40\pm0.16$ & $10.93\pm0.27$ \\
 \hline
 \end{tabular}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline 
 &&&& \multicolumn{3}{c}{N66A}& \multicolumn{3}{c}{N81} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $5978.93$ & \ion{Si}{ii} & 4 & $-0.218$ & --- & --- & --- & $5982.2$ & $0.0336\pm0.0014$ & $0.0321\pm0.0016$ \\
 $6046.44$ & \ion{O}{i} & 22 & $-0.229$ & --- & --- & --- & $6049.7$ & $0.0226\pm0.0011$ & $0.0215\pm0.0012$ \\
 $6300.30$ & [\ion{O}{i}] & 1F & $-0.269$ & $6304.1$ & $2.14\pm0.22$ & $1.87\pm0.20$ & $6303.8$ & $0.792\pm0.017$ & $0.749\pm0.026$ \\
 $6312.10$ & [\ion{S}{iii}] & 3F & $-0.271$ & $6315.5$ & $2.045\pm0.033$ & $1.791\pm0.054$ & $6315.4$ & $1.888\pm0.027$ & $1.784\pm0.055$ \\
 $6347.11$ & \ion{Si}{ii} & 2 & $-0.276$ & --- & --- & --- & $6350.6$ & $0.0494\pm0.0017$ & $0.0466\pm0.0021$ \\
 $6363.78$ & [\ion{O}{i}] & 1F & $-0.279$ & $6367.6$ & $0.69\pm0.10$ & $0.599\pm0.088$ & $6367.3$ & $0.2608\pm0.0069$ & $0.2460\pm0.0095$ \\
 $6371.36$ & \ion{Si}{ii} & 2 & $-0.280$ & --- & --- & --- & $6374.8$ & $0.0533\pm0.0018$ & $0.0503\pm0.0022$ \\
 $6548.03$ & [\ion{N}{ii}] & 1F & $-0.306$ & $6551.6$ & $2.613\pm0.040$ & $2.249\pm0.073$ & $6551.6$ & $1.302\pm0.019$ & $1.222\pm0.042$ \\
 $6562.82$ & \ion{H}{i} & H$\alpha$ & $-0.308$ & $6566.4$ & $326.6\pm4.6$ & $280.8\pm9.0$ & $6566.2$ & $294.9\pm4.2$ & $276.5\pm9.5$ \\
 $6578.05$ & \ion{C}{ii} & 2 & $-0.311$ & --- & --- & --- & $6581.5$ & $0.0295\pm0.0015$ & $0.0277\pm0.0017$ \\
 $6583.41$ & [\ion{N}{ii}] & 1F & $-0.311$ & $6587.0$ & $8.07\pm0.12$ & $6.93\pm0.23$ & $6587.0$ & $3.999\pm0.057$ & $3.75\pm0.13$ \\
 $6678.15$ & \ion{He}{i} & 46 & $-0.325$ & $6681.8$ & $3.548\pm0.054$ & $3.03\pm0.10$ & $6681.7$ & $3.287\pm0.047$ & $3.07\pm0.11$ \\
 $6716.47$ & [\ion{S}{ii}] & 2F & $-0.330$ & $6720.1$ & $11.09\pm0.22$ & $9.43\pm0.35$ & $6720.1$ & $4.659\pm0.093$ & $4.35\pm0.17$ \\
 $6730.85$ & [\ion{S}{ii}] & 2F & $-0.332$ & $6734.5$ & $8.98\pm0.18$ & $7.63\pm0.28$ & $6734.5$ & $4.175\pm0.084$ & $3.90\pm0.15$ \\
 $7002.23$ & \ion{O}{i} & 21 & $-0.369$ & --- & --- & --- & $7006.1$ & $0.0283\pm0.0011$ & $0.0262\pm0.0014$ \\
 $7065.28$ & \ion{He}{i} & 10 & $-0.377$ & $7069.4$ & $2.99\pm0.11$ & $2.49\pm0.13$ & $7069.0$ & $3.482\pm0.054$ & $3.22\pm0.13$ \\
 $7135.78$ & [\ion{Ar}{iii}] & 1F & $-0.386$ & $7139.7$ & $9.51\pm0.19$ & $7.87\pm0.33$ & $7139.5$ & $9.70\pm0.19$ & $8.95\pm0.39$ \\
 $7155.16$ & [\ion{Fe}{ii}] & 14F & $-0.388$ & --- & --- & --- & $7159.1$ & $0.0124\pm0.0007$ & $0.0114\pm0.0008$ \\
 $7160.61$ & \ion{He}{i} & 1/10 & $-0.389$ & --- & --- & --- & $7164.5$ & $0.0194\pm0.0008$ & $0.0179\pm0.0010$ \\
 $7281.35$ & \ion{He}{i} & 45 & $-0.404$ & $7285.6$ & $1.184\pm0.058$ & $0.972\pm0.060$ & $7285.2$ & $0.694\pm0.015$ & $0.638\pm0.029$ \\
 $7318.92$ & [\ion{O}{ii}] & 2F & $-0.408$ & $7323.0$ & $0.893\pm0.019$ & $0.732\pm0.032$ & $7323.0$ & $0.553\pm0.011$ & $0.508\pm0.023$ \\
 $7319.99$ & [\ion{O}{ii}] & 2F & $-0.408$ & $7324.1$ & $2.682\pm0.055$ & $2.196\pm0.095$ & $7324.1$ & $1.570\pm0.032$ & $1.441\pm0.066$ \\
 $7329.66$ & [\ion{O}{ii}] & 2F & $-0.410$ & $7333.7$ & $1.430\pm0.030$ & $1.170\pm0.051$ & $7333.6$ & $0.870\pm0.017$ & $0.798\pm0.037$ \\
 $7330.73$ & [\ion{O}{ii}] & 2F & $-0.410$ & $7334.7$ & $1.427\pm0.029$ & $1.168\pm0.051$ & $7334.7$ & $0.822\pm0.017$ & $0.755\pm0.035$ \\
 $7499.85$ & \ion{He}{i} & 1/8 & $-0.429$ & --- & --- & --- & $7503.8$ & $0.0384\pm0.0015$ & $0.0351\pm0.0020$ \\
 $7530.54$ & [\ion{Cl}{iv}] & 1F & $-0.433$ & --- & --- & --- & $7534.5$ & $0.0165\pm0.0006$ & $0.0151\pm0.0009$ \\
 $7751.10$ & [\ion{Ar}{iii}] & 2F & $-0.457$ & $7755.4$ & $2.375\pm0.049$ & $1.898\pm0.090$ & $7755.2$ & $2.384\pm0.048$ & $2.17\pm0.11$ \\
 $8045.63$ & [\ion{Cl}{iv}] & 1F & $-0.488$ & $8050.7$ & $0.053\pm0.0030$ & $0.0419\pm0.0030$ & $8049.9$ & $0.0543\pm0.0013$ & $0.0490\pm0.0027$ \\
 $8216.34$ & \ion{N}{i} & 2 & $-0.504$ & $8220.8$ & $0.028\pm0.0032$ & $0.0216\pm0.0027$ & --- & --- & --- \\
 $8245.64$ &\ion{H}{i} & P42 & $-0.507$ &---& --- & --- & $8250.0$ & $0.0371\pm0.0010$ & $0.0334\pm0.0020$ \\
 $8247.73$ &\ion{H}{i} & P41 & $-0.507$ &---& --- & --- & $8252.1$ & $0.0385\pm0.0010$ & $0.0346\pm0.0020$ \\
 $8249.97$ &\ion{H}{i} & P40 & $-0.508$ &---& --- & --- & $8254.4$ & $0.0518\pm0.0010$ & $0.0466\pm0.0030$ \\
 $8252.40$ &\ion{H}{i} & P39 & $-0.508$ & $8257.0$ & $0.0502\pm0.0030$ & $0.0391\pm0.0030$ & $8256.8$ & $0.0378\pm0.0010$ & $0.0340\pm0.0020$ \\
 $8255.02$ &\ion{H}{i} & P38 & $-0.508$ & $8259.5$ & $0.0733\pm0.0036$ & $0.0571\pm0.0039$ & $8259.4$ & $0.0447\pm0.0010$ & $0.0402\pm0.0020$ \\
 $8257.85$ &\ion{H}{i} & P37 & $-0.508$ & $8262.3$ & $0.0699\pm0.0035$ & $0.0545\pm0.0038$ & $8262.2$ & $0.0533\pm0.0010$ & $0.0479\pm0.0030$ \\
 $8260.93$ &\ion{H}{i} & P36 & $-0.509$ & $8265.4$ & $0.0897\pm0.0041$ & $0.0699\pm0.0046$ & $8265.3$ & $0.0626\pm0.0012$ & $0.0563\pm0.0030$ \\
 $8264.28$ &\ion{H}{i} & P35 & $-0.509$ & $8268.8$ & $0.1134\pm0.0047$ & $0.0884\pm0.0056$ & $8268.7$ & $0.0885\pm0.0018$ & $0.0796\pm0.0040$ \\
 $8267.94$ &\ion{H}{i} & P34 & $-0.509$ & $8272.5$ & $0.0855\pm0.0040$ & $0.0666\pm0.0044$ &---& --- & ---\\
 $8292.31$ &\ion{H}{i} & P29 & $-0.512$ &---& --- & --- & $8296.8$ & $0.0788\pm0.0015$ & $0.0708\pm0.0039$ \\
 $8298.83$ &\ion{H}{i} & P28 & $-0.512$ &---& --- & --- & $8303.2$ & $0.1308\pm0.0028$ & $0.1175\pm0.0066$ \\
 $8314.26$ &\ion{H}{i} & P26 & $-0.514$ &---& --- & --- & $8318.6$ & $0.1409\pm0.0031$ & $0.1266\pm0.0072$ \\
  $8323.42$ & \ion{H}{i} & P25 & $-0.515$ & $8328.0$ & $0.1730\pm0.0057$ & $0.1344\pm0.0078$ & $8327.8$ & $0.1512\pm0.0032$ & $0.1358\pm0.0077$ \\
 $8333.78$ & \ion{H}{i} & P24 & $-0.515$ & --- & --- & --- & $8338.1$ & $0.1727\pm0.0036$ & $0.1550\pm0.0087$ \\
 $8345.55$ & \ion{H}{i} & P23 & $-0.517$ & $8349.8$ & $0.3923\pm0.0094$ & $0.305\pm0.016$ & $8349.8$ & $0.2256\pm0.0047$ & $0.203\pm0.011$ \\
 $8359.00$ & \ion{H}{i} & P22 & $-0.518$ & $8363.5$ & $0.3396\pm0.0085$ & $0.264\pm0.014$ & $8363.3$ & $0.1844\pm0.0038$ & $0.1655\pm0.0094$ \\
 $8361.67$ & \ion{He}{i} & 1/6 & $-0.518$ & --- & --- & --- & $8366.1$ & $0.0935\pm0.0030$ & $0.0839\pm0.0052$ \\
 $8374.48$ & \ion{H}{i} & P21 & $-0.519$ & $8379.0$ & $0.2295\pm0.0058$ & $0.178\pm0.010$ & $8378.9$ & $0.2455\pm0.0051$ & $0.220\pm0.012$ \\
 $8392.40$ & \ion{H}{i} & P20 & $-0.521$ & $8397.0$ & $0.3422\pm0.0095$ & $0.265\pm0.015$ & $8396.8$ & $0.2774\pm0.0058$ & $0.249\pm0.014$ \\
 $8413.32$ & \ion{H}{i} & P19 & $-0.523$ & $8417.9$ & $0.345\pm0.011$ & $0.267\pm0.016$ & $8417.7$ & $0.3248\pm0.0068$ & $0.291\pm0.017$ \\
 $8424.38$ & \ion{He}{i} & 7/18 & $-0.524$ & $8427.0$ & $0.486\pm0.040$ & $0.376\pm0.036$ & --- & --- & --- \\
 $8437.96$ & \ion{H}{i} & P18 & $-0.525$ & $8442.6$ & $0.435\pm0.013$ & $0.337\pm0.019$ & $8442.4$ & $0.3813\pm0.0079$ & $0.342\pm0.020$ \\
 $8446.36$ & \ion{O}{i} & 4 & $-0.526$ & $8451.1$ & $0.322\pm0.010$ & $0.249\pm0.015$ & --- & --- & --- \\
 $8467.25$ & \ion{H}{i} & P17 & $-0.528$ & $8471.9$ & $0.493\pm0.011$ & $0.380\pm0.021$ & $8471.7$ & $0.4404\pm0.0089$ & $0.394\pm0.023$ \\
 $8480.90$ & [\ion{Cl}{iii}] & 3F & $-0.529$ & --- & --- & --- & $8485.3$ & $0.0108\pm0.0007$ & $0.0097\pm0.0008$ \\
 $8502.48$ & \ion{H}{i} & P16 & $-0.531$ & $8507.1$ & $0.577\pm0.014$ & $0.445\pm0.025$ & $8507.0$ & $0.523\pm0.011$ & $0.468\pm0.027$ \\
 $8665.02$ & \ion{H}{i} & P13 & $-0.545$ & --- & $\pm$ & $\pm$ & $8669.6$ & $1.183\pm0.036$ & $1.056\pm0.067$ \\
 $8727.13$ & [\ion{C}{i}] & 3F & $-0.550$ & $8732.3$ & $0.226\pm0.012$ & $0.172\pm0.013$ & --- & --- & --- \\
 $8750.47$ & \ion{H}{i} & P12 & $-0.552$ & $8755.3$ & $1.313\pm0.040$ & $1.002\pm0.060$ & $8755.1$ & $1.177\pm0.036$ & $1.048\pm0.067$ \\
 $8838.20$ & [\ion{Fe}{iii}] & 8F & $-0.559$ & --- & --- & --- & $8842.9$ & $0.0022\pm0.0004$ & $0.0020\pm0.0004$ \\
 $8862.79$ & \ion{H}{i} & P11 & $-0.561$ & --- & --- & --- & $8867.4$ & $2.063\pm0.063$ & $1.84\pm0.12$ \\
 $9014.91$ & \ion{H}{i} & P10 & $-0.573$ & $9019.9$ & $2.308\pm0.071$ & $1.74\pm0.11$ & $9019.7$ & $1.998\pm0.061$ & $1.77\pm0.12$ \\
 $9051.95$ & [\ion{Fe}{ii}] & 13F & $-0.576$ & --- & --- & --- & $9056.6$ & $0.0134\pm0.0008$ & $0.0119\pm0.0010$ \\
 \hline
 \end{tabular}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline 
 &&&& \multicolumn{3}{c}{N66A}& \multicolumn{3}{c}{N81} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $9068.90$ & [\ion{S}{iii}] & 1F & $-0.577$ & $9073.9$ & $18.03\pm0.55$ & $13.59\pm0.84$ & $9073.7$ & $15.99\pm0.49$ & $14.17\pm0.94$ \\
 $9123.30$ & [\ion{Cl}{ii}] & 1F & $-0.582$ & $9128.7$ & $0.0162\pm0.0016$ & $0.0122\pm0.0014$ & --- & --- & --- \\
 $9229.01$ & \ion{H}{i} & P9 & $-0.589$ & $9234.1$ & $2.935\pm0.090$ & $2.20\pm0.14$ & $9233.9$ & $2.558\pm0.078$ & $2.26\pm0.15$ \\
 $9530.60$ & [\ion{S}{iii}] & 1F & $-0.611$ & $9536.3$ & $31.70\pm0.97$ & $23.5\pm1.5$ & $9536.1$ & $27.90\pm0.85$ & $24.6\pm1.7$ \\
 $9545.97$ & \ion{H}{i} & P8 & $-0.612$ & $9551.2$ & $3.64\pm0.11$ & $2.70\pm0.18$ & $9551.0$ & $3.32\pm0.10$ & $2.92\pm0.20$ \\
 $9702.50$ & \ion{He}{i} & 3/7 & $-0.622$ & $9708.1$ & $0.0598\pm0.0044$ & $0.0441\pm0.0041$ & --- & --- & --- \\
 $9850.26$ & [\ion{C}{i}] & 1F & $-0.632$ & $9856.0$ & $1.045\pm0.050$ & $0.767\pm0.058$ & --- & --- & --- \\
 $10027.70$ & \ion{He}{i} & 6/7 & $-0.643$ & $10033.2$ & $0.290\pm0.016$ & $0.211\pm0.017$ & $10033.0$ & $0.221\pm0.012$ & $0.193\pm0.016$ \\
 $10336.40$ & [\ion{S}{ii}] & 3F & $-0.661$ & --- & --- & --- & $10341.9$ & $0.1437\pm0.0084$ & $0.125\pm0.011$ \\
 $10049.40$ & \ion{H}{i} & P7 & $-0.644$ & $10054.9$ & $7.80\pm0.24$ & $5.69\pm0.39$ & $10054.7$ & $6.86\pm0.21$ & $6.00\pm0.43$ \\
  \multicolumn{4}{l}{$c(\text{H}\beta)$}& \multicolumn{3}{c}{$0.21\pm0.04$}& \multicolumn{3}{c}{$0.09\pm0.04$} \\
  \multicolumn{4}{l}{$F(\text{H}\beta)$ (erg cm$^{-2}$ s$^{-1}$ $\mathring{\mbox{A}}^{-1}$)}& \multicolumn{3}{c}{$4.87\times10^{-13}$}& \multicolumn{3}{c}{$2.47\times10^{-12}$} \\
 \hline
 \end{tabular}
\begin{tabular}{c c c c c c c c c c}
 \hline
 &&&& \multicolumn{3}{c}{N88A}& \multicolumn{3}{c}{N90} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline 
$3109.18$ & $[$\ion{Ar}{iii}$]$ & 3P-1S & $0.176$ & $3110.7$ & $0.1897\pm0.0023$ & $0.2563\pm0.0067$ & --- & --- & --- \\
$3187.84$ & \ion{He}{i} & 3 & $0.181$ & $3189.3$ & $1.3297\pm0.0064$ & $1.812\pm0.044$ & --- & --- & --- \\
$3239.74$ & $[$\ion{Fe}{iii}$]$ & 6F & $0.183$ & $3241.4$ & $0.0524\pm0.0006$ & $0.0718\pm0.0019$ & --- & --- & --- \\
$3322.54$ & $[$\ion{Fe}{iii}$]$ & 5F & $0.185$ & $3324.1$ & $0.1154\pm0.0014$ & $0.1585\pm0.0043$ & --- & --- & --- \\
$3342.50$ & $[$\ion{Ne}{iii}$]$ & 1D-1S & $0.185$ & $3344.2$ & $0.2111\pm0.0025$ & $0.29\pm0.008$ & --- & --- & --- \\
$3354.55$ & \ion{He}{i} & 8 & $0.185$ & $3356.2$ & $0.0774\pm0.0009$ & $0.1063\pm0.0029$ & --- & --- & --- \\
$3371.41$ & $[$\ion{Fe}{iii}$]$ & 5F & $0.185$ & $3373.0$ & $0.0710\pm0.0009$ & $0.0975\pm0.0026$ & --- & --- & --- \\
$3478.97$ & \ion{He}{i} & 43 & $0.180$ & $3480.7$ & $0.0513\pm0.0006$ & $0.0698\pm0.0019$ & --- & --- & --- \\
$3487.73$ & \ion{He}{i} & 42 & $0.180$ & $3489.5$ & $0.0563\pm0.0007$ & $0.0766\pm0.0020$ & --- & --- & --- \\
$3512.52$ & \ion{He}{i} & 38 & $0.178$ & $3514.3$ & $0.0922\pm0.0011$ & $0.1252\pm0.0033$ & --- & --- & --- \\
$3530.50$ & \ion{He}{i} & 36 & $0.177$ & $3532.3$ & $0.1293\pm0.0016$ & $0.1752\pm0.0046$ & --- & --- & --- \\
$3554.42$ & \ion{He}{i} & 34 & $0.175$ & $3556.2$ & $0.1651\pm0.0020$ & $0.2230\pm0.0058$ & --- & --- & --- \\
$3587.28$ & \ion{He}{i} & 31 & $0.173$ & $3589.1$ & $0.2287\pm0.0016$ & $0.3076\pm0.0073$ & --- & --- & --- \\
$3613.64$ & \ion{He}{i} & 6 & $0.171$ & $3615.4$ & $0.2866\pm0.0019$ & $0.384\pm0.009$ & --- & --- & --- \\
$3634.25$ & \ion{He}{i} & 28 & $0.169$ & $3636.1$ & $0.3290\pm0.0020$ & $0.439\pm0.010$ & --- & --- & --- \\
$3657.92$ & \ion{H}{i} & H35 & $0.167$ & $3659.8$ & $0.0672\pm0.0007$ & $0.0894\pm0.0022$ & --- & --- & --- \\
$3658.54$ & \ion{H}{i} & H34 & $0.167$ & $3660.4$ & $0.0832\pm0.0008$ & $0.1107\pm0.0027$ & --- & --- & --- \\
$3659.42$ & \ion{H}{i} & H33 & $0.166$ & $3661.3$ & $0.1009\pm0.0010$ & $0.1342\pm0.0032$ & --- & --- & --- \\
$3660.28$ & \ion{H}{i} & H32 & $0.166$ & $3662.1$ & $0.1432\pm0.0013$ & $0.1904\pm0.0045$ & --- & --- & --- \\
$3661.22$ & \ion{H}{i} & H31 & $0.166$ & $3663.1$ & $0.1558\pm0.0014$ & $0.2072\pm0.0049$ & --- & --- & --- \\
$3662.26$ & \ion{H}{i} & H30 & $0.166$ & $3664.1$ & $0.1912\pm0.0017$ & $0.2542\pm0.0060$ & --- & --- & --- \\
$3663.40$ & \ion{H}{i} & H29 & $0.166$ & $3665.2$ & $0.2095\pm0.0019$ & $0.2785\pm0.0066$ & --- & --- & --- \\
$3664.68$ & \ion{H}{i} & H28 & $0.166$ & $3666.5$ & $0.250\pm0.010$ & $0.332\pm0.015$ & --- & --- & --- \\
$3666.10$ & \ion{H}{i} & H27 & $0.166$ & $3667.9$ & $0.288\pm0.011$ & $0.383\pm0.017$ & --- & --- & --- \\
$3667.68$ & \ion{H}{i} & H26 & $0.166$ & $3669.5$ & $0.330\pm0.013$ & $0.439\pm0.019$ & --- & --- & --- \\
$3669.47$ & \ion{H}{i} & H25 & $0.165$ & $3671.3$ & $0.357\pm0.014$ & $0.474\pm0.021$ & --- & --- & --- \\
$3671.48$ & \ion{H}{i} & H24 & $0.165$ & $3673.3$ & $0.400\pm0.016$ & $0.531\pm0.024$ & --- & --- & --- \\
$3673.76$ & \ion{H}{i} & H23 & $0.165$ & $3675.6$ & $0.464\pm0.018$ & $0.615\pm0.027$ & --- & --- & --- \\
$3676.37$ & \ion{H}{i} & H22 & $0.165$ & $3678.2$ & $0.525\pm0.020$ & $0.696\pm0.031$ & --- & --- & --- \\
$3679.36$ & \ion{H}{i} & H21 & $0.164$ & $3681.2$ & $0.589\pm0.023$ & $0.780\pm0.035$ & --- & --- & --- \\
$3682.81$ & \ion{H}{i} & H20 & $0.164$ & $3684.6$ & $0.675\pm0.026$ & $0.894\pm0.040$ & --- & --- & --- \\
$3686.83$ & \ion{H}{i} & H19 & $0.164$ & $3688.7$ & $0.767\pm0.030$ & $1.016\pm0.045$ & --- & --- & --- \\
$3691.56$ & \ion{H}{i} & H18 & $0.163$ & $3693.4$ & $0.893\pm0.034$ & $1.182\pm0.052$ & --- & --- & --- \\
$3697.15$ & \ion{H}{i} & H17 & $0.163$ & $3699.0$ & $1.011\pm0.039$ & $1.336\pm0.059$ & --- & --- & --- \\
$3703.86$ & \ion{H}{i} & H16 & $0.162$ & $3705.7$ & $1.109\pm0.043$ & $1.465\pm0.064$ & --- & --- & --- \\
$3705.04$ & \ion{He}{i} & 25 & $0.162$ & $3706.9$ & $0.5202\pm0.0039$ & $0.687\pm0.015$ & --- & --- & --- \\
$3711.97$ & \ion{H}{i} & H15 & $0.161$ & $3713.8$ & $1.365\pm0.052$ & $1.800\pm0.079$ & --- & --- & --- \\
$3721.83$ & $[$\ion{S}{iii}$]$ & 2F & $0.160$ & $3723.7$ & $2.57\pm0.10$ & $3.38\pm0.15$ & $3724.0$ & $3.6\pm1.0$ & $4.0\pm1.1$ \\
$3721.94$ & \ion{H}{i} & H14 & $0.160$ &  & & &  & & \\
$3726.03$ & $[$\ion{O}{ii}$]$ & 1F & $0.160$ & $3727.9$ & $18.03\pm0.69$ & $23.7\pm1.0$ & $3728.2$ & $94\pm16$ & $105\pm19$ \\
$3728.82$ & $[$\ion{O}{ii}$]$ & 1F & $0.159$ & $3730.7$ & $11.59\pm0.44$ & $15.23\pm0.66$ & $3731.0$ & $130\pm23$ & $145\pm25$ \\
$3734.37$ & \ion{H}{i} & H13 & $0.159$ & $3736.2$ & $1.933\pm0.074$ & $2.54\pm0.11$ & $3736.5$ & $2.88\pm0.79$ & $3.21\pm0.88$ \\
$3750.15$ & \ion{H}{i} & H12 & $0.157$ & $3752.0$ & $2.448\pm0.094$ & $3.21\pm0.14$ & $3752.3$ & $2.38\pm0.63$ & $2.66\pm0.71$ \\
$3770.63$ & \ion{H}{i} & H11 & $0.155$ & $3772.5$ & $3.07\pm0.12$ & $4.00\pm0.17$ & $3772.8$ & $3.6\pm1.0$ & $4.0\pm1.1$ \\
$3797.63$ & $[$\ion{S}{iii}$]$ & 2F & $0.152$ & $3799.8$ & $4.01\pm0.15$ & $5.20\pm0.22$ & $3800.1$ & $4.55\pm0.92$ & $5.0\pm1.0$ \\
$3797.90$ & \ion{H}{i} & H10 & $0.152$ &  & & &  & & $5.0\pm1.0$ \\
$3819.61$ & \ion{He}{i} & 22 & $0.150$ & $3821.6$ & $0.7787\pm0.0019$ & $1.006\pm0.020$ & $3821.9$ & $1.003\pm0.074$ & $1.111\pm0.086$ \\
$3835.39$ & \ion{H}{i} & H9 & $0.148$ & $3837.3$ & $5.27\pm0.19$ & $6.78\pm0.27$ & $3837.6$ & $6.88\pm0.31$ & $7.61\pm0.39$ \\
$3856.02$ & \ion{Si}{ii} & 1F & $0.145$ & $3858.0$ & $0.0868\pm0.0010$ & $0.1114\pm0.0025$ & --- & --- & --- \\
$3862.59$ & \ion{Si}{ii} & 1 & $0.145$ & $3864.6$ & $0.0769\pm0.0012$ & $0.0986\pm0.0025$ & --- & --- & --- \\
$3868.75$ & $[$\ion{Ne}{iii}$]$  & 1F & $0.144$ & $3870.7$ & $46.29\pm1.64$ & $59.23\pm2.38$ & $3871.0$ & $20.09\pm0.75$ & $22.17\pm0.97$ \\
$3871.82$ & \ion{He}{i} & 60 & $0.144$ & $3873.7$ & $0.0615\pm0.0010$ & $0.0787\pm0.0020$ & --- & --- & --- \\
$3888.65$ & \ion{He}{i} & 2 & $$ & $3890.9$ & $11.77\pm0.42$ & $15.00\pm0.60$ & $3891.1$ & $18.80\pm0.70$ & $20.71\pm0.90$ \\
$3889.05$ & \ion{H}{i} & H8 & $0.141$ & $$ & & & & & \\
$3926.53$ & \ion{He}{i} & 58 & $0.137$ & $3928.5$ & $0.0899\pm0.0010$ & $0.1136\pm0.0024$ & --- & --- & --- \\
$3964.73$ & \ion{He}{i} & 5 & $0.132$ & $3966.7$ & $0.6415\pm0.0018$ & $0.805\pm0.014$ & $3967.0$ & $0.927\pm0.070$ & $1.014\pm0.079$ \\
$3967.46$ & $[$\ion{Ne}{iii}$]$  & 1F & $0.132$ & $3969.5$ & $14.98\pm0.53$ & $18.78\pm0.74$ & $3969.8$ & $6.39\pm0.28$ & $6.99\pm0.34$ \\
$3970.07$ & \ion{H}{i} & H7 & $0.131$ & $3972.1$ & $12.87\pm0.45$ & $16.12\pm0.63$ & $3972.4$ & $15.27\pm0.57$ & $16.70\pm0.72$ \\
$4008.36$ & $[$\ion{Fe}{iii}$]$ & 4F & $0.127$ & $4010.4$ & $0.0243\pm0.0017$ & $0.0301\pm0.0022$ & --- & --- & --- \\
$4009.26$ & \ion{He}{i} & 55 & $0.126$ & $4011.3$ & $0.1424\pm0.0011$ & $0.1769\pm0.0032$ & --- & --- & --- \\
$4026.21$ & \ion{He}{i} & 18 & $0.124$ & $4028.2$ & $1.7033\pm0.0026$ & $2.108\pm0.035$ & $4028.6$ & $1.98\pm0.12$ & $2.16\pm0.14$ \\
$4068.60$ & $[$\ion{S}{ii}$]$ & 1F & $0.119$ & $4070.7$ & $0.5800\pm0.0017$ & $0.711\pm0.011$ & $4071.0$ & $1.336\pm0.092$ & $1.45\pm0.10$ \\
 \hline
 \end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline 
 &&&& \multicolumn{3}{c}{N88A}& \multicolumn{3}{c}{N90} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $4069.62$ & \ion{O}{ii} & 10 & $0.119$ & $4071.8$ & $0.0312\pm0.0010$ & $0.0382\pm0.0013$ & --- & --- & --- \\
$4072.15$ & \ion{O}{ii} & 10 & $0.118$ & $4074.2$ & $0.0303\pm0.0010$ & $0.0371\pm0.0013$ & --- & --- & --- \\
$4076.35$ & $[$\ion{S}{ii}$]$ & 1F & $0.118$ & $4078.4$ & $0.2223\pm0.0012$ & $0.2720\pm0.0045$ & $4078.7$ & $0.445\pm0.040$ & $0.482\pm0.044$ \\
$4101.74$ & \ion{H}{i} & H6 & $0.114$ & $4103.8$ & $21.20\pm0.75$ & $25.8\pm1.0$ & $4104.1$ & $23.77\pm0.86$ & $25.70\pm1.05$ \\
$4120.82$ & \ion{He}{i} & 16 & $0.112$ & $4122.9$ & $0.2551\pm0.0012$ & $0.3089\pm0.0048$ & $4123.1$ & $0.314\pm0.030$ & $0.339\pm0.033$ \\
$4143.76$ & \ion{He}{i} & 53 & $0.108$ & $4145.9$ & $0.2394\pm0.0012$ & $0.2884\pm0.0044$ & $4146.2$ & $0.246\pm0.025$ & $0.265\pm0.027$ \\
$4168.97$ & \ion{H}{i} & 52 & $0.105$ & $4171.1$ & $0.0403\pm0.0011$ & $0.0482\pm0.0014$ & --- & --- & --- \\
$4243.97$ & $[$\ion{Fe}{ii}$]$ & 21F & $0.094$ & $4246.2$ & $0.0455\pm0.0020$ & $0.0535\pm0.0024$ & $4246.5$ & $0.125\pm0.020$ & $0.133\pm0.022$ \\
$4267.15$ & \ion{C}{ii} & 6 & $0.091$ & $4269.3$ & $0.0325\pm0.0011$ & $0.0379\pm0.0013$ & --- & --- & --- \\
$4287.40$ & $[$\ion{Fe}{ii}$]$ & 7F & $0.088$ & $4289.6$ & $0.0990\pm0.0038$ & $0.1152\pm0.0046$ & --- & --- & --- \\
$4340.47$ & \ion{H}{i} & H$\gamma$ & $0.080$ & $4342.7$ & $41.68\pm1.47$ & $47.8\pm1.8$ & $4343.0$ & $44.6\pm1.6$ & $47.1\pm1.8$ \\
$4345.56$ & \ion{O}{ii} & 2 & $0.080$ & $4347.7$ & $0.0174\pm0.0013$ & $0.0199\pm0.0015$ & --- & --- & --- \\
$4349.43$ & \ion{O}{ii} & 2 & $0.079$ & $4351.6$ & $0.0218\pm0.0013$ & $0.0250\pm0.0016$ & --- & --- & --- \\
$4359.34$ & $[$\ion{Fe}{ii}$]$ & 7F & $0.077$ & $4361.6$ & $0.0748\pm0.0029$ & $0.0854\pm0.0035$ & --- & --- & --- \\
$4363.21$ & $[$\ion{O}{ii}I$]$ & 2F & $0.077$ & $4365.4$ & $11.12\pm0.39$ & $12.69\pm0.47$ & $4365.7$ & $3.56\pm0.14$ & $3.75\pm0.15$ \\
$4366.89$ & \ion{O}{ii} & 2 & $0.076$ & $4369.1$ & $0.0130\pm0.0014$ & $0.0148\pm0.0016$ & --- & --- & --- \\
$4368.22$ & \ion{O}{i} & 5 & $0.076$ & $4370.5$ & $0.1009\pm0.0038$ & $0.1150\pm0.0045$ & --- & --- & --- \\
$4387.93$ & \ion{He}{i} & 51 & $0.073$ & $4390.1$ & $0.4539\pm0.0015$ & $0.5146\pm0.0052$ & $4390.5$ & $0.497\pm0.043$ & $0.523\pm0.046$ \\
$4416.27$ & $[$\ion{Fe}{ii}$]$ & 6F & $0.069$ & $4418.6$ & $0.0562\pm0.0023$ & $0.0633\pm0.0026$ & --- & --- & --- \\
$4417.78$ & $[$\ion{Fe}{ii}$]$ & 7F & $0.069$ & $4416.1$ & $0.0562\pm0.0024$ & $0.0633\pm0.0027$ & --- & --- & --- \\
$4452.11$ & $[$\ion{Fe}{ii}$]$ & 7F & $0.064$ & $4454.4$ & $0.0371\pm0.0017$ & $0.0413\pm0.0019$ & --- & --- & --- \\
$4471.47$ & \ion{He}{i} & 14 & $0.061$ & $4473.8$ & $4.04\pm0.14$ & $4.48\pm0.16$ & $4474.1$ & $4.02\pm0.15$ & $4.19\pm0.16$ \\
$4492.64$ & $[$\ion{Fe}{ii}$]$ & 6F & $0.057$ & $4495.0$ & $0.0075\pm0.0007$ & $0.0083\pm0.0008$ & --- & --- & --- \\
$4529.55$ & \ion{O}{i} & 3D-3P0 & $0.052$ & $4531.9$ & $0.0091\pm0.0009$ & $0.0100\pm0.0009$ & --- & --- & --- \\
$4571.10$ & $[$\ion{Mg}{i} & 1 & $0.045$ & $4573.5$ & $0.0173\pm0.0012$ & $0.0187\pm0.0013$ & $4573.8$ & $0.152\pm0.017$ & $0.157\pm0.018$ \\
$4590.97$ & \ion{O}{ii} & 15 & $0.042$ & $4593.3$ & $0.011\pm0.010$ & $0.012\pm0.011$ & --- & --- & --- \\
$4596.18$ & \ion{O}{ii} & 15 & $0.041$ & $4598.4$ & $0.0078\pm0.0074$ & $0.0083\pm0.0079$ & --- & --- & --- \\
$4607.13$ & $[$\ion{Fe}{iii}$]$ & 3F & $0.040$ & $4609.4$ & $0.0277\pm0.0014$ & $0.0297\pm0.0015$ & --- & --- & --- \\
$4638.86$ & \ion{O}{ii} & 1 & $0.035$ & $4641.2$ & $0.0188\pm0.0011$ & $0.0200\pm0.0012$ & --- & --- & --- \\
$4640.64$ & \ion{N}{ii}I & 2 & $0.034$ & $4642.9$ & $0.0099\pm0.0009$ & $0.0105\pm0.0010$ & --- & --- & --- \\
$4641.81$ & \ion{O}{ii} & 1 & $0.034$ & $4644.2$ & $0.0383\pm0.0010$ & $0.0406\pm0.0011$ & --- & --- & --- \\
$4649.13$ & \ion{O}{ii} & 1 & $0.033$ & $4651.5$ & $0.0564\pm0.0011$ & $0.0597\pm0.0012$ & --- & --- & --- \\
$4650.84$ & \ion{O}{ii} & 1 & $0.033$ & $4653.2$ & $0.0180\pm0.0011$ & $0.0190\pm0.0012$ & --- & $$ & $	$ \\
$4658.10$ & $[$\ion{Fe}{iii}$]$ & 3F & $0.032$ & $4660.5$ & $0.515\pm0.018$ & $0.544\pm0.019$ & $4660.7$ & $0.083\pm0.014$ & $0.084\pm0.015$ \\
$4667.01$ & $[$\ion{Fe}{iii}$]$ & 3F & $0.030$ & $4669.4$ & $0.0213\pm0.0012$ & $0.0224\pm0.0013$ & --- & --- & --- \\
$4676.24$ & \ion{O}{ii} & 1 & $0.029$ & $4678.6$ & $0.0132\pm0.0013$ & $0.0138\pm0.0013$ & --- & --- & --- \\
$4701.53$ & $[$\ion{Fe}{iii}$]$ & 3F & $0.025$ & $4704.0$ & $0.1572\pm0.0057$ & $0.1641\pm0.0059$ & --- & --- & --- \\
$4711.37$ & $[$\ion{Ar}{iv}$]$ & 1F & $0.023$ & $4713.7$ & $0.725\pm0.026$ & $0.755\pm0.027$ & --- & --- & --- \\
$4713.14$ & \ion{He}{i} & 12 & $0.023$ & $4715.6$ & $0.8936\pm0.0020$ & $0.9297\pm0.0035$ & $4715.9$ & $0.468\pm0.041$ & $0.475\pm0.042$ \\
$4733.93$ & $[$\ion{Fe}{iii}$]$ & 3F & $0.020$ & $4736.3$ & $0.0565\pm0.0022$ & $0.0585\pm0.0023$ & --- & --- & --- \\
$4740.16$ & $[$\ion{Ar}{iv}$]$ & 1F & $0.019$ & $4742.6$ & $0.884\pm0.031$ & $0.913\pm0.032$ & --- & --- & --- \\
$4754.83$ & $[$\ion{Fe}{iii}$]$ & 3F & $0.017$ & $4757.2$ & $0.0970\pm0.0035$ & $0.0998\pm0.0036$ & --- & --- & --- \\
$4769.43$ & $[$\ion{Fe}{iii}$]$ & 3F & $0.014$ & $4771.9$ & $0.0591\pm0.0023$ & $0.0605\pm0.0024$ & --- & --- & --- \\
$4774.74$ & $[$\ion{Fe}{ii}$]$ & 20F & $0.013$ & $4777.2$ & $0.0103\pm0.0010$ & $0.0105\pm0.0010$ & --- & --- & --- \\
$4777.68$ & $[$\ion{Fe}{iii}$]$ & 3F & $0.013$ & $4780.2$ & $0.0254\pm0.0014$ & $0.0260\pm0.0014$ & --- & --- & --- \\
$4814.55$ & $[$\ion{Fe}{ii}$]$ & 20F & $0.007$ & $4817.0$ & $0.0488\pm0.0013$ & $0.0494\pm0.0013$ & --- & --- & --- \\
$4861.33$ & \ion{H}{i} & H$\beta$ & $0.000$ & $4863.8$ & $100.0\pm1.4$ & $100.0\pm1.4$ & $4864.2$ & $100.0\pm2.0$ & $100.0\pm2.0$ \\
$4881.00$ & $[$\ion{Fe}{iii}$]$ & 2F & $-0.003$ & $4883.5$ & $0.2095\pm0.0033$ & $0.2084\pm0.0033$ & --- & --- & --- \\
$4921.93$ & \ion{He}{i} & 48 & $-0.009$ & $4924.4$ & $1.051\pm0.015$ & $1.035\pm0.015$ & --- & --- & --- \\
$4931.32$ & $[$\ion{O}{ii}I$]$ & 1F & $-0.011$ & $4933.8$ & $0.0780\pm0.0019$ & $0.0766\pm0.0018$ & --- & --- & --- \\
$4958.91$ & $[$\ion{O}{ii}I$]$ & 1F & $-0.015$ & $4961.4$ & $257.40\pm3.6$ & $250.9\pm3.6$ & $4961.8$ & $108.6\pm2.3$ & $107.5\pm2.3$ \\
$4985.90$ & $[$\ion{Fe}{iii}$]$ & 2F & $-0.019$ & $4988.4$ & $0.0222\pm0.0013$ & $0.0214\pm0.0013$ & --- & $$ & $	$ \\
$4987.20$ & $[$\ion{Fe}{iii}$]$ & 2F & $-0.019$ & $4989.8$ & $0.0390\pm0.0013$ & $0.0377\pm0.0013$ & --- & $$ & $	$ \\
$5006.84$ & $[$\ion{O}{ii}I$]$ & 1F & $-0.022$ & $5009.4$ & $788\pm11$ & $758\pm11$ & $5009.8$ & $328.7\pm5.8$ & $323.7\pm5.9$ \\
$5015.68$ & \ion{He}{i} & 4 & $-0.024$ & $5018.2$ & $2.190\pm0.031$ & $2.102\pm0.031$ & $5018.6$ & $2.73\pm0.46$ & $2.69\pm0.45$ \\
$5041.03$ & \ion{Si}{ii} & 5 & $-0.028$ & $5043.6$ & $0.1038\pm0.0020$ & $0.0990\pm0.0019$ & --- & --- & --- \\
$5055.98$ & \ion{Si}{ii} & 5 & $-0.030$ & $5058.5$ & $0.1228\pm0.0023$ & $0.1166\pm0.0023$ & --- & --- & --- \\
$5111.63$ & $[$\ion{Fe}{ii}$]$ & 19F & $-0.038$ & $5114.3$ & $0.0188\pm0.0011$ & $0.0176\pm0.0010$ & --- & --- & --- \\
$5146.65$ & \ion{O}{i} & 28 & $-0.044$ & $5149.3$ & $0.0301\pm0.0012$ & $0.0279\pm0.0011$ & --- & --- & --- \\
$5158.81$ & $[$\ion{Fe}{ii}$]$ & 19F & $-0.045$ & $5161.4$ & $0.0691\pm0.0015$ & $0.0639\pm0.0015$ & --- & --- & --- \\
$5191.82$ & $[$\ion{Ar}{iii}$]$ & 3F & $-0.050$ & $5194.4$ & $0.1306\pm0.0023$ & $0.1198\pm0.0022$ & --- & --- & --- \\
$5197.90$ & $[$\ion{N}{i}$]$ & 1F & $-0.051$ & $5200.5$ & $0.1881\pm0.0029$ & $0.1723\pm0.0029$ & --- & --- & --- \\
 \hline
 \end{tabular}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline
 &&&& \multicolumn{3}{c}{N88A}& \multicolumn{3}{c}{N90} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $5200.26$ & $[$\ion{N}{i}$]$ & 1F & $-0.052$ & $5202.9$ & $0.1035\pm0.0018$ & $0.0948\pm0.0018$ & --- & --- & --- \\
$5233.76$ & $[$\ion{Fe}{iv}$]$ & 4G-2F & $-0.056$ & $5236.2$ & $0.0257\pm0.0012$ & $0.0233\pm0.0011$ & --- & --- & --- \\
$5261.61$ & $[$\ion{Fe}{ii}$]$ & 19F & $-0.061$ & $5264.3$ & $0.0669\pm0.0013$ & $0.0603\pm0.0013$ & --- & --- & --- \\
$5270.40$ & $[$\ion{Fe}{iii}$]$ & 1F & $-0.062$ & $5273.2$ & $0.2407\pm0.0037$ & $0.2165\pm0.0038$ & --- & --- & --- \\
$5299.04$ & \ion{O}{i} & 26 & $-0.066$ & $5301.7$ & $0.0320\pm0.0012$ & $0.0286\pm0.0011$ & --- & --- & --- \\
$5333.65$ & $[$\ion{Fe}{ii}$]$ & 19F & $-0.071$ & $5336.4$ & $0.0166\pm0.0011$ & $0.0147\pm0.0010$ & --- & --- & --- \\
$5512.77$ & \ion{O}{i} & 25 & $-0.096$ & $5515.5$ & $0.0331\pm0.0011$ & $0.0280\pm0.0010$ & --- & --- & --- \\
$5517.71$ & $[$\ion{Cl}{iii}$]$ & 1F & $-0.097$ & $5520.4$ & $0.3252\pm0.0049$ & $0.2755\pm0.0054$ & --- & --- & --- \\
$5537.88$ & $[$\ion{Cl}{iii}$]$ & 1F & $-0.099$ & $5540.6$ & $0.3794\pm0.0056$ & $0.3199\pm0.0063$ & --- & --- & --- \\
$5527.34$ & $[$\ion{Fe}{ii}$]$ & 17F & $-0.098$ & $5530.1$ & $0.0112\pm0.0011$ & $0.0095\pm0.0009$ & --- & --- & --- \\
$5602.44$ & $[$\ion{K}{vi}$]$ & 3P-1D & $-0.108$ & $5604.8$ & $0.0077\pm0.0006$ & $0.0064\pm0.0005$ & --- & --- & --- \\
$5754.64$ & $[$\ion{N}{ii}$]$ & 1F & $-0.128$ & $5757.5$ & $0.0851\pm0.0016$ & $0.0683\pm0.0017$ & --- & --- & --- \\
$5875.64$ & \ion{He}{i} & 11 & $-0.144$ & $5878.6$ & $16.61\pm0.24$ & $12.99\pm0.31$ & $5879.1$ & $12.23\pm0.36$ & $11.09\pm0.41$ \\
$5958.39$ & \ion{O}{i} & 23 & $-0.154$ & $5961.2$ & $0.1314\pm0.0025$ & $0.1009\pm0.0028$ & --- & --- & --- \\
$5978.93$ & \ion{Si}{ii} & 4 & $-0.157$ & $5982.0$ & $0.1089\pm0.0061$ & $0.0833\pm0.0050$ & --- & --- & --- \\
$6000.20$ & $[$\ion{Ni}{iii}$]$ & 2F & $-0.159$ & $6003.5$ & $0.0108\pm0.0009$ & $0.0082\pm0.0007$ & --- & --- & --- \\
$6046.44$ & \ion{O}{i} & 22 & $-0.165$ & $6049.5$ & $0.1184\pm0.0020$ & $0.0893\pm0.0025$ & --- & --- & --- \\
$6101.83$ & $[$\ion{K}{v}$]$ & 1F & $-0.172$ & $6104.8$ & $0.0320\pm0.0009$ & $0.0238\pm0.0009$ & --- & --- & --- \\
$6300.30$ & $[$\ion{O}{i}$]$ & 1F & $-0.195$ & $6303.5$ & $1.423\pm0.020$ & $1.018\pm0.030$ & $6304.1$ & $2.14\pm0.22$ & $1.87\pm0.20$ \\
$6312.10$ & $[$\ion{S}{iii}$]$ & 3F & $-0.196$ & $6315.2$ & $2.537\pm0.036$ & $1.812\pm0.053$ & $6315.8$ & $1.85\pm0.19$ & $1.62\pm0.17$ \\
$6347.11$ & \ion{Si}{ii} & 2 & $-0.200$ & $6350.3$ & $0.1566\pm0.0025$ & $0.1111\pm0.0034$ & --- & --- & --- \\
$6363.78$ & $[$\ion{O}{i}$]$ & 1F & $-0.202$ & $6367.0$ & $0.4824\pm0.0070$ & $0.341\pm0.010$ & $6367.6$ & $0.69\pm0.10$ & $0.598\pm0.089$ \\
$6371.36$ & \ion{Si}{ii} & 2 & $-0.203$ & $6374.6$ & $0.1089\pm0.0018$ & $0.0769\pm0.0024$ & --- & $$ & $	$ \\
$6548.03$ & $[$\ion{N}{ii}$]$ & 1F & $-0.224$ & $6551.4$ & $1.125\pm0.016$ & $0.767\pm0.025$ & $6552.0$ & $3.60\pm0.23$ & $3.09\pm0.23$ \\
$6562.82$ & \ion{H}{i} & H$\alpha$ & $-0.225$ & $6566.1$ & $425.9\pm5.8$ & $290\pm9$ & $6566.6$ & $333.8	---	5.8$ & $286	---	11$ \\
$6578.05$ & \ion{C}{ii} & 2 & $-0.227$ & $6581.3$ & $0.0341\pm0.0011$ & $0.0231\pm0.0010$ & --- & --- & --- \\
$6583.41$ & $[$\ion{N}{ii}$]$ & 1F & $-0.228$ & $6586.8$ & $3.496\pm0.050$ & $2.37\pm0.08$ & $6587.3$ & $11.14\pm0.67$ & $9.53\pm0.67$ \\
$6678.15$ & \ion{He}{i} & 46 & $-0.238$ & $6681.5$ & $4.797\pm0.068$ & $3.19\pm0.11$ & $6682.1$ & $3.56\pm0.24$ & $3.02\pm0.24$ \\
$6716.47$ & $[$\ion{S}{ii}$]$ & 2F & $-0.243$ & $6719.9$ & $2.710\pm0.054$ & $1.788\pm0.067$ & $6720.4$ & $16.41\pm0.51$ & $13.90\pm0.69$ \\
$6730.85$ & $[$\ion{S}{ii}$]$ & 2F & $-0.244$ & $6734.3$ & $3.752\pm0.075$ & $2.47\pm0.09$ & $6734.8$ & $12.58\pm0.39$ & $10.65\pm0.53$ \\
$6734.00$ & \ion{C}{ii} & 21 & $-0.245$ & $6737.6$ & $0.0727\pm0.0017$ & $0.0478\pm0.0019$ & --- & --- & --- \\
$6739.80$ & $[$\ion{Fe}{iv}$]$ & 4G-2I & $-0.245$ & $6743.3$ & $0.1102\pm0.0024$ & $0.0724\pm0.0028$ & --- & --- & --- \\
$6755.85$ & \ion{He}{i} & "1/20" & $-0.247$ & $6759.4$ & $0.0091\pm0.0007$ & $0.0059\pm0.0005$ & --- & --- & --- \\
$6761.40$ & $[$\ion{Fe}{iv}$]$ & 4G-2I & $-0.248$ & $6764.9$ & $0.0326\pm0.0010$ & $0.0213\pm0.0010$ & --- & --- & --- \\
$7002.23$ & \ion{O}{i} & 21 & $-0.275$ & $7005.8$ & $0.1737\pm0.0035$ & $0.1085\pm0.0045$ & --- & --- & --- \\
$7062.26$ & \ion{He}{i} & "1/11" & $-0.281$ & $7065.9$ & $0.0338\pm0.0011$ & $0.0208\pm0.0010$ & --- & --- & --- \\
$7065.28$ & \ion{He}{i} & 10 & $-0.282$ & $7068.8$ & $15.64\pm0.31$ & $9.65\pm0.41$ & $7069.4$ & $2.99\pm0.11$ & $2.47\pm0.15$ \\
$7135.78$ & $[$\ion{Ar}{iii}$]$ & 1F & $-0.290$ & $7139.4$ & $14.49\pm0.29$ & $8.82\pm0.38$ & $7140.0$ & $9.31\pm0.29$ & $7.64\pm0.43$ \\
$7155.16$ & $[$\ion{Fe}{ii}$]$ & 14F & $-0.292$ & $7158.9$ & $0.0739\pm0.0018$ & $0.0448\pm0.0020$ & --- & --- & --- \\
$7254.38$ & \ion{O}{i} & 20 & $-0.303$ & $7258.2$ & $0.2306\pm0.0047$ & $0.1373\pm0.0061$ & --- & --- & --- \\
$7262.76$ & $[$\ion{Ar}{iv}$]$ & 2F & $-0.304$ & $7266.7$ & $0.0612\pm0.0014$ & $0.0364\pm0.0017$ & --- & --- & --- \\
$7281.34$ & \ion{He}{i} & 45 & $$ & --- & --- & --- & $7285.6$ & $1.184\pm0.058$ & $0.961\pm0.066$ \\
$7298.37$ & \ion{He}{i} & "1/9" & $-0.308$ & $7301.7$ & $0.0519\pm0.0013$ & $0.0307\pm0.0015$ & --- & --- & --- \\
$7318.92$ & $[$\ion{O}{ii}$]$ & 2F & $-0.310$ & $7322.8$ & $0.95\pm0.017$ & $0.557\pm0.025$ & $7323.4$ & $1.116\pm0.041$ & $0.903\pm0.056$ \\
$7319.99$ & $[$\ion{O}{ii}$]$ & 2F & $-0.310$ & $7323.9$ & $2.80\pm0.049$ & $1.6\pm0.07$ & $7324.5$ & $3.17\pm0.10$ & $2.56\pm0.15$ \\
$7329.66$ & $[$\ion{O}{ii}$]$ & 2F & $-0.311$ & $7333.5$ & $1.49\pm0.026$ & $0.872\pm0.039$ & $7334.0$ & $1.794\pm0.060$ & $1.450\pm0.087$ \\
$7330.73$ & $[$\ion{O}{ii}$]$ & 2F & $-0.311$ & $7334.5$ & $1.50\pm0.026$ & $0.882\pm0.039$ & $7335.1$ & $1.615\pm0.054$ & $1.306\pm0.078$ \\
$7377.83$ & $[$\ion{Ni}{ii}$]$ & 2F & $-0.316$ & $7381.7$ & $0.0649\pm0.0015$ & $0.0378\pm0.0018$ & --- & --- & --- \\
$7411.61$ & $[$\ion{Ni}{ii}$]$ & 2F & $-0.320$ & $7415.6$ & $0.0284\pm0.0009$ & $0.0164\pm0.0009$ & --- & --- & --- \\
$7434.64$ & \ion{N}{i} & 3 & $-0.323$ & $7427.5$ & $0.0187\pm0.0007$ & $0.0108\pm0.0006$ & --- & --- & --- \\
$7442.30$ & \ion{N}{i} & 3 & $-0.324$ & $7446.2$ & $0.0453\pm0.0011$ & $0.0260\pm0.0013$ & --- & --- & --- \\
$7452.54$ & $[$\ion{Fe}{ii}$]$ & 14F & $-0.325$ & $7456.5$ & $0.0270\pm0.0008$ & $0.0155\pm0.0008$ & --- & --- & --- \\
$7499.85$ & \ion{He}{i} & "1/8" & $-0.330$ & $7503.7$ & $0.0823\pm0.0018$ & $0.0467\pm0.0023$ & --- & --- & --- \\
$7530.54$ & $[$\ion{Cl}{iv}$]$ & 1F & $-0.333$ & $7534.3$ & $0.1166\pm0.0025$ & $0.0659\pm0.0032$ & --- & --- & --- \\
$7751.10$ & $[$\ion{Ar}{iii}$]$ & 2F & $-0.358$ & $7755.1$ & $3.867\pm0.078$ & $2.10\pm0.11$ & $7755.8$ & $3.11\pm0.12$ & $2.44\pm0.17$ \\
$7816.13$ & \ion{He}{i} & "1/7" & $-0.365$ & $7820.1$ & $0.121\pm0.080$ & $0.065\pm0.043$ & --- & --- & --- \\
$8045.63$ & $[$\ion{Cl}{iv}$]$ & 1F & $-0.390$ & $8049.8$ & $0.3030\pm0.0062$ & $0.155\pm0.009$ & --- & --- & --- \\
$8210.72$ & \ion{N}{i} & 2 & $-0.407$ & $8215.0$ & $0.0294\pm0.0011$ & $0.0146\pm0.0010$ & --- & --- & --- \\
$8245.64$ & \ion{H}{i} & P42 & $-0.411$ & $8249.9$ & $0.0864\pm0.0008$ & $0.0427\pm0.0023$ & --- & --- & --- \\
$8247.73$ & \ion{H}{i} & P41 & $-0.411$ & $8252.0$ & $0.0855\pm0.0008$ & $0.0422\pm0.0023$ & --- & --- & --- \\
$8249.97$ & \ion{H}{i} & P40 & $-0.412$ & $8254.2$ & $0.0850\pm0.0008$ & $0.0420\pm0.0023$ & --- & --- & --- \\
$8252.40$ & \ion{H}{i} & P39 & $-0.412$ & $8256.8$ & $0.0826\pm0.0008$ & $0.0408\pm0.0022$ & --- & --- & --- \\
 \hline
 \end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{table*}
 \contcaption{} 
 \label{tabapen}
 \begin{tabular}{c c c c c c c c c c}
 \hline
 & & & & \multicolumn{3}{c}{N88A}& \multicolumn{3}{c}{N90} \\
 \cline{5-7} \cline{8-10}
 $\lambda_0$ (\AA)& Ion & ID &$f(\lambda)$&$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$ &$\lambda$ (\AA)& $F(\lambda)$ & $I(\lambda)$\\
 \hline
 $8255.02$ & \ion{H}{i} & P38 & $-0.412$ & $8259.2$ & $0.0812\pm0.0008$ & $0.0401\pm0.0022$ & --- & --- & --- \\
$8257.85$ & \ion{H}{i} & P37 & $-0.412$ & $8262.1$ & $0.0824\pm0.0008$ & $0.0406\pm0.0022$ & --- & --- & --- \\
$8260.93$ & \ion{H}{i} & P36 & $-0.413$ & $8265.2$ & $0.0817\pm0.0008$ & $0.0403\pm0.0022$ & --- & --- & --- \\
$8264.28$ & \ion{H}{i} & P35 & $-0.413$ & $8268.6$ & $0.0848\pm0.0008$ & $0.0418\pm0.0023$ & --- & --- & --- \\
$8267.94$ & \ion{H}{i} & P34 & $-0.413$ & $8272.2$ & $0.0852\pm0.0008$ & $0.0420\pm0.0023$ & --- & --- & --- \\
$8286.43$ & \ion{H}{i} & P30 & $-0.415$ & $8290.7$ & $0.0773\pm0.0009$ & $0.0380\pm0.0021$ & --- & --- & --- \\
$8298.83$ & \ion{H}{i} & P28 & $-0.417$ & $8303.1$ & $0.0800\pm0.0009$ & $0.0392\pm0.0022$ & --- & --- & --- \\
$8314.26$ & \ion{H}{i} & P26 & $-0.418$ & $8318.6$ & $0.2404\pm0.0050$ & $0.117\pm0.007$ & --- & --- & --- \\
$8323.42$ & \ion{H}{i} & P25 & $-0.419$ & $8327.7$ & $0.2768\pm0.0057$ & $0.135\pm0.008$ & --- & --- & --- \\
$8333.78$ & \ion{H}{i} & P24 & $-0.420$ & $8338.1$ & $0.3175\pm0.0065$ & $0.154\pm0.009$ & --- & --- & --- \\
$8345.55$ & \ion{H}{i} & P23 & $-0.422$ & $8349.8$ & $0.3636\pm0.0074$ & $0.177\pm0.010$ & --- & --- & --- \\
$8359.00$ & \ion{H}{i} & P22 & $-0.423$ & $8363.3$ & $0.479\pm0.010$ & $0.232\pm0.014$ & --- & --- & --- \\
$8361.67$ & \ion{He}{i} & "1/6" & $-0.423$ & $8366.0$ & $0.2468\pm0.0070$ & $0.119\pm0.007$ & --- & --- & --- \\
$8374.48$ & \ion{H}{i} & P21 & $-0.425$ & $8378.8$ & $0.4589\pm0.0093$ & $0.222\pm0.013$ & --- & --- & --- \\
$8392.40$ & \ion{H}{i} & P20 & $-0.426$ & $8396.7$ & $0.517\pm0.010$ & $0.249\pm0.015$ & --- & --- & --- \\
$8413.32$ & \ion{H}{i} & P19 & $-0.429$ & $8417.6$ & $0.595\pm0.012$ & $0.285\pm0.017$ & --- & --- & --- \\
$8421.96$ & \ion{He}{i} & "6/18" & $$ & --- & --- & --- & $8427.0$ & $0.486\pm0.040$ & $0.362\pm0.039$ \\
$8433.85$ & $[$\ion{Cl}{iii}$]$ & 3F & $-0.431$ & $8438.1$ & $0.0247\pm0.0011$ & $0.0118\pm0.0008$ & --- & --- & --- \\
$8437.96$ & \ion{H}{i} & P18 & $-0.431$ & $8442.3$ & $0.693\pm0.014$ & $0.331\pm0.020$ & $8442.9$ & $0.489\pm0.033$ & $0.364\pm0.035$ \\
$8446.48$ & \ion{O}{i} & 4 & $-0.432$ & $8450.9$ & $2.355\pm0.047$ & $1.12\pm0.07$ & --- & --- & --- \\
$8467.25$ & \ion{H}{i} & P17 & $-0.434$ & $8471.5$ & $0.797\pm0.016$ & $0.378\pm0.023$ & $8472.2$ & $0.603\pm0.036$ & $0.448\pm0.041$ \\
$8486.27$ & \ion{He}{i} & "6/16" & $-0.436$ & $8490.6$ & $0.0286\pm0.0011$ & $0.0135\pm0.0009$ & --- & --- & --- \\
$8502.48$ & \ion{H}{i} & P16 & $-0.438$ & $8506.8$ & $0.944\pm0.019$ & $0.446\pm0.027$ & $8507.5$ & $0.687\pm0.040$ & $0.509\pm0.047$ \\
$8665.02$ & \ion{H}{i} & P13 & $-0.454$ & $8669.4$ & $1.755\pm0.053$ & $0.806\pm0.054$ & --- & --- & --- \\
$8727.13$ & $[$\ion{C}{i}$]$ & 3F & $-0.460$ & $8731.6$ & $0.0281\pm0.0009$ & $0.0128\pm0.0009$ & $8732.3$ & $0.226\pm0.012$ & $0.165\pm0.015$ \\
$8733.43$ & \ion{He}{i} & "6/12" & $-0.461$ & $8737.9$ & $0.0684\pm0.0022$ & $0.0310\pm0.0021$ & --- & --- & --- \\
$8736.04$ & \ion{He}{i} & "7/12" & $-0.461$ & $8740.4$ & $0.0246\pm0.0009$ & $0.0111\pm0.0008$ & --- & --- & --- \\
$8750.47$ & \ion{H}{i} & P12 & $-0.463$ & $8754.9$ & $2.130\pm0.065$ & $0.964\pm0.066$ & $8755.6$ & $1.532\pm0.062$ & $1.117\pm0.094$ \\
$8776.77$ & \ion{He}{i} & "4/9" & $-0.465$ & $8781.2$ & $0.0840\pm0.0027$ & $0.0378\pm0.0026$ & --- & --- & --- \\
$8862.79$ & \ion{H}{i} & P11 & $-0.474$ & $8867.3$ & $3.002\pm0.091$ & $1.33\pm0.09$ & --- & --- & --- \\
$9014.91$ & \ion{H}{i} & P10 & $-0.488$ & $9019.5$ & $3.67\pm0.11$ & $1.59\pm0.11$ & $9020.3$ & $2.96\pm0.12$ & $2.12\pm0.19$ \\
$9068.90$ & $[$\ion{S}{iii}$]$ & 1F & $-0.493$ & $9073.5$ & $26.90\pm0.82$ & $11.6\pm0.8$ & $9074.3$ & $18.96\pm0.73$ & $13.54\pm1.19$ \\
$9210.28$ & \ion{H}{i} & "6/9" & $-0.505$ & $9215.1$ & $0.1659\pm0.0051$ & $0.0698\pm0.0051$ & --- & --- & --- \\
$9229.01$ & \ion{H}{i} & P9 & $-0.507$ & $9233.7$ & $4.906\pm0.149$ & $2.06\pm0.15$ & $9234.5$ & $3.40\pm0.13$ & $2.40\pm0.22$ \\
$9530.60$ & $[$\ion{S}{iii}$]$ & 1F & $-0.532$ & $9536.0$ & $40.7\pm1.2$ & $16.4\pm1.2$ & $9536.6$ & $47.3\pm1.8$ & $32.9\pm3.1$ \\
$9545.97$ & \ion{H}{i} & P8 & $-0.533$ & $9550.9$ & $7.13\pm0.22$ & $2.86\pm0.22$ & --- & --- & --- \\
$9850.26$ & $[$\ion{C}{i}$]$ & 1F & $-0.556$ & $9855.4$ & $0.1186\pm0.0037$ & $0.0457\pm0.0036$ & $9856.0$ & $1.045\pm0.050$ & $0.715\pm0.072$ \\
$9903.46$ & \ion{C}{ii} & 17.02 & $-0.560$ & $9908.5$ & $0.0222\pm0.0013$ & $0.0085\pm0.0008$ & --- & --- & --- \\
$10027.70$ & \ion{H}{i} & "6/7" & $-0.568$ & $10032.9$ & $0.44\pm0.21$ & $0.168\pm0.082$ & --- & --- & --- \\
$10031.20$ & \ion{He}{i} & "7/7" & $-0.569$ & $10036.3$ & $0.17\pm0.22$ & $0.065\pm0.082$ & --- & --- & --- \\
$10336.40$ & $[$\ion{S}{ii}$]$ & 3F & $-0.589$ & $10341.7$ & $0.372\pm0.013$ & $0.136\pm0.011$ & --- & --- & --- \\
$10049.40$ & \ion{H}{i} & P7 & $-0.570$ & $10054.5$ & $13.59\pm0.53$ & $5.12\pm0.43$ & $10055.3$ & $8.38\pm0.38$ & $5.68\pm0.58$ \\
  \multicolumn{4}{l}{$c(\text{H}\beta)$}& \multicolumn{3}{c}{$0.74\pm0.06$}& \multicolumn{3}{c}{$0.30\pm0.07$} \\
  \multicolumn{4}{l}{$F(\text{H}\beta)$ (erg cm$^{-2}$ s$^{-1}$ $\mathring{\mbox{A}}^{-1}$)}& \multicolumn{3}{c}{$3.57\times10^{-12}$}& \multicolumn{3}{c}{$1.01\times10^{-13}$} \\
 \hline
 \end{tabular}
\begin{tabular}{l c c c c c c}
  \hline
  & 30~Dor$^{1}$ & 30~Dor$^{2}$ & 30~Dor$^{3}$ & IC~2111$^{2}$ & N11B$^{4}$ & N11B$^{5}$ \\
  \hline
  \multicolumn{7}{c}{Physical conditions}\\
  \hline
  $n_\text{e}$([\ion{O}{ii}]) & $460\pm30$ & -- & $420^{+280}_{-210}$ & -- & -- & -- \\
  $n_\text{e}$([\ion{S}{ii}]) & $420\pm30$ & $490^{+370}_{-240}$ & $400^{+340}_{-220}$ & $890^{+580}_{-370}$ & $950^{+2240}_{-630}$ & $170^{+250}_{-100}$ \\
  $n_\text{e}$([\ion{Cl}{iii}]) & $320^{+330}_{-190}$ & $3700^{+1700}_{-1300}$ & $560^{+1030}_{-320}$ &  -- & -- & -- \\
  $n_\text{e}$([\ion{Ar}{iv}]) & $300^{+1020}_{-90}$ & -- & $1400^{+1500}_{-800}$ & -- & -- & -- \\
  Adopted value & $430\pm140$  & $490^{+370}_{-240}$ & $470^{+250}_{-200}$ & $890^{+580}_{-370}$ & $950^{+2240}_{-630}$ & $170^{+250}_{-100}$ \\
  \multicolumn{7}{c}{}\\
  $T_\text{e}$([\ion{O}{iii}])  & $9880\pm50$ & $10300^{+480}_{-440}$ & $10030^{+400}_{-380}$  & $9350^{+400}_{-360}$ & $9190^{+560}_{-600}$ & $9240^{+340}_{-320}$ \\
  $T_\text{e}$([\ion{N}{ii}])  & $10380\pm270$ & $10360^{+340}_{-320}$$^\mathrm{a}$ & $12070^{+760}_{-740}$ & $9690^{+280}_{-250}$$^\mathrm{a}$ & $9570^{+400}_{-430}$$^\mathrm{a}$ & $9610\pm240^\mathrm{a}$ \\
  \hline
  \multicolumn{7}{c}{Ionic abundances}\\
  \hline
  O$^+$ & $7.61\pm0.05$ & $7.45\pm0.08$ & $7.29\pm0.11$ & $8.01\pm0.08$ & $7.93^{+0.16}_{-0.10}$ & $7.90\pm0.07$ \\
  O$^{++}$ & $8.27\pm0.01$ & $8.20\pm0.10$ & $8.24\pm0.08$ & $8.24\pm0.10$ & $8.21\pm0.13$ & $8.14\pm0.08$ \\ 
  N$^{+}$ & $6.33\pm0.03$ & $6.22\pm0.06$ & $6.06\pm0.09$ & $6.72\pm0.06$ & $6.15\pm0.10$ & $6.54\pm0.06$ \\ 
  S$^{+}$ & $5.53\pm0.03$ & $5.44\pm0.06$ & $5.30\pm0.07$ & $5.92\pm0.06$ & $5.86^{+0.19}_{-0.11}$ & $5.69\pm0.05$ \\
  S$^{++}$ & $6.62\pm0.03$ & $6.46\pm0.08$ & $6.49\pm0.08$ & -- & $6.84^{+0.21}_{-0.31}$ & $6.68\pm0.12$ \\ 
  Cl$^{+}$ & $3.44^{+0.18}_{-0.31}$ & -- & -- & -- & -- & -- \\
  Cl$^{++}$ & $4.67\pm0.02$ & $5.05\pm0.06$ & $4.59\pm0.06$ & -- & -- & -- \\ 
  Cl$^{3+}$ & $3.46\pm0.06$ & -- & -- & -- & -- & --  \\ 
  Ar$^{++}$ & $6.02\pm0.01$ & $6.01\pm0.06$ & $5.99\pm0.06$ & $6.10\pm0.06$ & $5.93^{+0.13}_{-0.16}$ & $5.93\pm0.06$  \\ 
  Ar$^{3+}$ & $4.54\pm0.02$ & -- & $4.75\pm0.07$ & -- & -- & --  \\ 
  Ne$^{++}$ & $7.68\pm0.01$ & $7.62\pm0.09$ & $7.71\pm0.08$ & $7.56\pm0.09$ & $7.51\pm0.15$ & $7.62\pm0.08$ \\ 
  Fe$^{++}$ & $5.28\pm0.04$ & -- & $5.19\pm0.09$ & -- & $5.52^{+0.21}_{-0.28}$ & -- \\ 
  He$^{+}$ & $10.938\pm0.004$ & $10.94\pm0.03$ & $10.96\pm0.03$ & $10.90\pm0.03$ & $10.96\pm0.07$ & $10.86\pm0.03$ \\ 
  \hline
  \multicolumn{7}{c}{Total abundances}\\
  \hline
  O & $8.36\pm0.01$ &  $8.27\pm0.09$ & $8.29\pm0.08$ & $8.44\pm0.08$ & $8.39^{+0.14}_{-0.10}$ & $8.34\pm0.07$   \\
  N & $7.16^{+0.19}_{-0.08}$ & $7.14^{+0.21}_{-0.13}$ & $7.15^{+0.20}_{-0.13}$ & $7.22^{+0.20}_{-0.11}$ & $6.68^{+0.22}_{-0.15}$ & $7.04^{+0.19}_{-0.10}$   \\
  S & $6.72\pm0.04$ & $6.59\pm0.09$ & $6.63\pm0.10$ & -- & $6.90^{+0.20}_{-0.26}$ & $6.74\pm0.11$ \\
  Cl & $4.70\pm0.02$ & $5.09\pm0.06$ & $4.67\pm0.05$ & -- & -- & -- \\
  Ar & $6.07\pm0.04$ & $6.07\pm0.09$ & $6.08\pm0.09$ & $6.13\pm0.07$ & $5.96^{+0.14}_{-0.16}$ & $5.96\pm0.06$   \\
  Ne & $8.00\pm0.08$ & $7.71\pm0.11$ & $7.77\pm0.08$ & $7.82^{+0.16}_{-0.18}$ & $7.75^{+0.23}_{-0.20}$ & $7.87^{+0.16}_{-0.18}$   \\
  Fe$^\mathrm{b}$ & $5.68\pm0.03$ & -- & $5.67\pm0.07$ & -- & $5.86^{+0.21}_{-0.27}$ & --  \\
  Fe$^\mathrm{c}$ & $5.92\pm0.01$ & -- & $6.06\pm0.09$ & -- & $5.92^{+0.22}_{-0.30}$ & -- \\
  He$^\mathrm{d}$ & $10.938\pm0.004$ & $10.94\pm0.03$ & $10.96\pm0.03$ & $10.90\pm0.03$ & $10.96\pm0.07$ & $10.86\pm0.03$ \\ 
  \hline
  \multicolumn{7}{l}{$^1$\citet{PA03}, $^2$\citet{PT74}, $^3$\citet{TBLDS03}, $^4$\citet{D75}, $^5$\citet{PEFW78}.} \\
  \multicolumn{7}{l}{$^\mathrm{a}T_\text{e}$([\ion{N}{ii}]) obtained with the empirical temperature relation given by \citet{EC09}.} \\
  \multicolumn{7}{l}{$^\mathrm{b}$Derived using equation (3) of \citet{RR05}.} \\
  \multicolumn{7}{l}{$^\mathrm{c}$Derived using equation (2) of \citet{RR05}.} \\
  \multicolumn{7}{l}{$^\mathrm{d}$Lower limit to the total helium abundance if He$^0$ has a significant concentration.}
 \end{tabular}
\begin{tabular}{l c c c c c c}
  \hline
  & N11B$^{1}$ & N44C$^{2}$ & N44C$^{3}$ & N44C$^{4}$ & N44C$^{5}$ & NGC~1714$^{6}$  \\
  \hline
  \multicolumn{7}{c}{Physical conditions}\\
  \hline
  $n_\text{e}$([\ion{O}{ii}]) & $130^{+210}_{-70}$ & -- & -- & -- & -- & -- \\
  $n_\text{e}$([\ion{S}{ii}]) & $80^{+230}_{-40}$ & $360^{+590}_{-220}$ & $20^{+80}_{-2}$ & $1470^{+790}_{-490}$ & $160^{+270}_{-90}$ & $270^{+280}_{-150}$ \\
  $n_\text{e}$([\ion{Cl}{iii}]) & $1980^{+1150}_{-890}$ & -- & -- & -- & $380^{+10500}_{-210}$  & -- \\
  $n_\text{e}$([\ion{Ar}{iv}]) & -- & -- & -- & -- & $330^{+1390}_{-90}$ & -- \\
  Adopted value & $140^{+110}_{-80}$ & $360^{+590}_{-220}$ & $20^{+80}_{-2}$ & $1470^{+790}_{-490}$ & $700^{+610}_{-360}$ & $270^{+280}_{-150}$ \\
  \multicolumn{7}{c}{}\\
  $T_\text{e}$([\ion{O}{iii}])  & $9290\pm340$ & $11490^{+790}_{-850}$ & $11290\pm210$ & $11150\pm270$ & $11570\pm410$ & $9180^{+380}_{-360}$\\
  $T_\text{e}$([\ion{N}{ii}])  & $9240^{+450}_{-420}$ & $11210^{+560}_{-600}$$^\mathrm{a}$ & $11060\pm150^\mathrm{a}$ & $10970\pm190^\mathrm{a}$ & $11400^{+2800}_{-2700}$ & $9570^{+270}_{-250}$$^\mathrm{a}$ \\
  \hline
  \multicolumn{7}{c}{Ionic abundances}\\
  \hline
  O$^+$ & $8.00\pm0.10$ & $7.14\pm0.12$ & $7.65\pm0.03$ & $7.35\pm0.06$ & $7.34^{+0.51}_{-0.34}$ & $7.79\pm0.07$ \\
  O$^{++}$ & $8.18\pm0.09$ & $8.23^{+0.11}_{-0.09}$ & $8.20\pm0.03$ & $8.22\pm0.04$ & $8.19\pm0.07$ & $8.30\pm0.10$ \\ 
  N$^{+}$ & $6.63\pm0.08$ & -- & $6.41^{+0.13}_{-0.20}$ & $6.31\pm0.03$ & $5.98^{+0.31}_{-0.22}$ & $6.46\pm0.06$ \\ 
  S$^{+}$ & $5.89\pm0.06$ & $5.39^{+0.09}_{-0.06}$ & $5.89\pm0.02$ & $5.72\pm0.06$ & $5.52^{+0.30}_{-0.20}$ & $5.62\pm0.05$ \\
  S$^{++}$ & -- & $6.27^{+0.16}_{-0.19}$ & $6.40\pm0.06$ & $6.44^{+0.13}_{-0.19}$ & $6.28^{+0.23}_{-0.19}$ & $6.59\pm0.08$ \\ 
  Cl$^{++}$ & $4.88\pm0.05$ & -- & -- & -- & $4.47^{+0.16}_{-0.23}$ & -- \\ 
  Ar$^{++}$ & $6.10\pm0.06$ & -- & $5.82\pm0.02$ & -- & -- & $6.05\pm0.06$ \\ 
  Ar$^{3+}$ & $4.70\pm0.07$ & $5.50\pm0.14$ & $5.59\pm0.06$ & $5.76^{+0.08}_{-0.10}$ & $5.72\pm0.06$ & -- \\ 
  Ne$^{++}$ & $7.53\pm0.08$ & $7.79^{+0.13}_{-0.11}$ & $7.71\pm0.03$ & $7.68\pm0.04$ & $7.76\pm0.06$ & $7.71\pm0.09$ \\ 
  Fe$^{++}$ & $5.30\pm0.09$ & -- & -- & -- & -- & -- \\ 
  He$^{+}$ & $11.00\pm0.03$ & $10.75\pm0.03$ & $10.92\pm0.02$ & $10.77\pm0.04$ & $10.85\pm0.03$ & $10.90\pm0.03$ \\ 
  He$^{++}$ & -- & $9.83\pm0.05$ & $9.72\pm0.02$ & $10.26\pm0.02$ & $10.066\pm0.004$ & -- \\  
  \hline
  \multicolumn{7}{c}{Total abundances}\\
  \hline
  O & $8.40\pm0.07$ &  $8.31^{+0.11}_{-0.09}$ & $8.33\pm0.03$ & $8.39\pm0.04$ & $8.32^{+0.13}_{-0.06}$ & $8.42\pm0.09$   \\
  N & $7.10^{+0.18}_{-0.09}$ & -- & $7.17^{+0.24}_{-0.22}$ & $7.43^{+0.19}_{-0.11}$ & $7.05^{+0.22}_{-0.14}$ & $7.17^{+0.22}_{-0.11}$ \\
  S & -- & $6.52\pm0.18$ & $6.58\pm0.05$ & $6.72^{+0.13}_{-0.16}$ & $6.51^{+0.18}_{-0.13}$ & $6.68\pm0.08$   \\
  Cl & $4.92\pm0.06$ & -- & -- & -- & $4.58^{+0.15}_{-0.18}$ & -- \\
  Ar & $6.14\pm0.07$ & -- & $5.88\pm0.04$ & -- & -- & $6.09\pm0.06$   \\
  Ne & $7.82^{+0.17}_{-0.19}$ & $7.89^{+0.14}_{-0.11}$ & $7.87^{+0.11}_{-0.09}$ & $7.88\pm0.07$ & $7.90^{+0.16}_{-0.07}$ & $7.86\pm0.13$ \\
  Fe$^\mathrm{b}$ & $5.63\pm0.09$ & -- & -- & -- & -- & --  \\
  Fe$^\mathrm{c}$ & $5.63^{+0.08}_{-0.06}$ & -- & -- & -- & -- & -- \\
  He$^\mathrm{d}$ & $11.00\pm0.03$ & $10.80\pm0.03$ & $10.95\pm0.01$ & $10.89\pm0.03$ & $10.93\pm0.03$ & $10.90\pm0.03$ \\ 
  \hline
  \multicolumn{7}{l}{$^1$\citet{TBLDS03}, $^2$\citet{STHM86}, $^3$RC/CTIO observations from \citet{GGC00},} \\
  \multicolumn{7}{l}{$^4$FOS/HST observations from \citet{GGC00}, $^5$\citet{NRMCV03}, $^6$\citet{PT74}.} \\
  \multicolumn{7}{l}{$^\mathrm{a}T_\text{e}$([\ion{N}{ii}]) obtained with the empirical temperature relation given by \citet{EC09}.}\\
  \multicolumn{7}{l}{$^\mathrm{b}$Derived using equation (3) of \citet{RR05}.} \\
  \multicolumn{7}{l}{$^\mathrm{c}$Derived using equation (2) of \citet{RR05}.}\\
  \multicolumn{7}{l}{$^\mathrm{d}$Lower limit to the total helium abundance if He$^0$ has a significant concentration.}
 \end{tabular}
\begin{tabular}{l c c c c c c c}
  \hline
  & N66A$^{1}$ & N66A$^{2}$ & N66$^{3}$ & N81$^{4}$  & N88A sq. A$^{5}$ & N88A bar$^{5}$ & N88A$^{6}$   \\
  \hline
  \multicolumn{8}{c}{Physical conditions}\\
  \hline
  $n_\text{e}$([\ion{O}{ii}]) & -- & --& $50^{-240}_{-10}$ & -- & -- & -- & -- \\
  $n_\text{e}$([\ion{S}{ii}]) & $80^{+750}_{-4}$ & $90^{+270}_{-40}$ & $70^{+280}_{-20}$ & $380^{+350}_{-210}$ & $1380^{+2400}_{-900}$ & $10300^{+8600}_{-7500}$ & $2000^{+1330}_{-720}$  \\ 
  $n_\text{e}$([\ion{Cl}{iii}]) & -- & $4600^{+3700}_{-2200}$ & $4500^{+1900}_{-1500}$ & -- & -- & $2300^{+4900}_{-1400}$ & $2400^{+4900}_{-1400}$ \\
  Adopted value & $80^{+750}_{-4}$ & $80^{+270}_{-40}$ & $130^{+120}_{-80}$ & $380^{+350}_{-210}$ & $1380^{+2400}_{-900}$ & $2300^{+4900}_{-1400}$ & $2500^{+1700}_{-1200}$  \\
  \multicolumn{8}{c}{}\\
  $T_\text{e}$([\ion{O}{iii}])  & $12410^{+650}_{-610}$ & $12150\pm570$ & $12370^{+610}_{-560}$ & $12200^{+300}_{-280}$ & $13420\pm760$ & $14200^{+410}_{-490}$ & $14700^{+870}_{-850}$ \\
  $T_\text{e}$([\ion{N}{ii}])  & $11860^{+460}_{-430}$$^\mathrm{a}$ & $11680\pm410^\mathrm{a}$ & $12750^{+860}_{-720}$ & $11710\pm210^\mathrm{a}$ & $12580\pm540^\mathrm{a}$ & $13160^{+290}_{-350}$$^\mathrm{a}$ & $14100^{+6400}_{-4200}$ \\
  \hline
  \multicolumn{8}{c}{Ionic abundances}\\
  \hline
  O$^+$ & $7.12\pm0.09$ & $7.57\pm0.08$ & $7.24\pm0.10$ & $7.35\pm0.06$ & $6.76^{+0.15}_{-0.09}$ & $6.79^{+0.19}_{-0.08}$ & $6.84^{+0.57}_{-0.42}$ \\
  O$^{++}$ & $7.99\pm0.10$ & $7.99\pm0.09$ & $7.96\pm0.09$ & $7.94\pm0.04$ & $8.03\pm0.10$ & $7.97\pm0.05$ & $7.88\pm0.07$ \\ 
  N$^{+}$ & $5.66\pm0.10$ & $5.89\pm0.06$ & $5.76\pm0.09$ & $5.78\pm0.05$ & $5.78\pm0.09$ & $5.59\pm0.08$ & $5.46^{+0.37}_{-0.28}$ \\ 
  S$^{+}$ & $5.21\pm0.08$ & $5.39^{+0.06}_{-0.04}$ & $5.30\pm0.07$ & $5.29\pm0.04$ & $4.74^{+0.16}_{-0.09}$ & $4.84^{+0.22}_{-0.10}$ & $4.92^{+0.34}_{-0.25}$\\
  S$^{++}$ & $6.15^{+0.13}_{-0.18}$ & $6.31\pm0.12$ & $6.19\pm0.08$ & -- & $6.19\pm0.11$ & $6.14\pm0.05$ & $6.02^{+0.25}_{-0.28}$ \\
  Cl$^{++}$ & -- & $4.82\pm0.07$ & $4.40\pm0.06$ & -- &  -- & $4.37^{+0.11}_{-0.07}$ & $4.30\pm0.19$ \\
  Ar$^{++}$ & $5.68^{+0.18}_{-0.30}$ & $5.65\pm0.06$ & $5.69\pm0.06$ & $5.61^{+0.10}_{-0.12}$ & -- & -- & $5.61\pm0.15$ \\
  Ar$^{3+}$ & -- & -- & $4.57\pm0.07$ & -- & $5.18^{+0.12}_{-0.15}$ & $4.96^{+0.08}_{-0.14}$ & $4.98\pm0.08$\\
  Ne$^{++}$ & $7.27\pm0.09$ & $7.41\pm0.08$ & $7.36\pm0.08$ & $7.31\pm0.06$ & $7.52\pm0.09$ & $7.49\pm0.05$ & $7.33\pm0.09$  \\
  Fe$^{++}$ & -- & -- & $4.62\pm0.08$ & -- & $5.20\pm0.13$ & $5.29\pm0.06$ & $5.01^{+0.44}_{-0.33}$ \\
  He$^{+}$ & $10.85\pm0.04$ & $10.96^{+0.02}_{-0.04}$ & $10.91\pm0.03$ & $10.83\pm0.04$ & $10.94^{+0.04}_{-0.06}$ & $10.91\pm0.05$ & $10.94\pm0.06$ \\
  \hline
  \multicolumn{8}{c}{Total abundances}\\
  \hline
  O & $8.04\pm0.09$ &  $8.13\pm0.07$ & $8.03\pm0.07$ & $8.04\pm0.04$ & $8.05\pm0.09$ & $8.00\pm0.06$ & $7.92^{+0.14}_{-0.06}$  \\
  N & $6.66^{+0.21}_{-0.17}$ & $6.53^{+0.21}_{-0.11}$ & $6.64^{+0.21}_{-0.12}$ & $6.55^{+0.21}_{-0.10}$ & $7.14^{+0.21}_{-0.19}$ & $6.88\pm0.20$ & $6.62^{+0.23}_{-0.16}$  \\
  S & $6.31^{+0.14}_{-0.17}$ & $6.39\pm0.11$ & $6.32\pm0.08$ & -- & $6.40\pm0.15$ & $6.33\pm0.11$ & $6.19\pm0.20$  \\
  Cl & -- & $4.84\pm0.07$ & $4.44\pm0.05$ & -- & -- & $4.47\pm0.09$ & $4.39^{+0.15}_{-0.11}$  \\
  Ar & $5.75^{+0.19}_{-0.30}$ & $5.68\pm0.06$ & $5.75\pm0.07$ & $5.65^{+0.10}_{-0.13}$ & -- & -- & $5.71^{+0.13}_{-0.10}$  \\
  Ne & $7.35\pm0.10$ & $7.59\pm0.15$ & $7.46\pm0.10$ & $7.44\pm0.11$ & $7.56\pm0.09$ & $7.54^{+0.06}_{-0.04}$ & $7.38^{+0.17}_{-0.09}$  \\
  Fe$^\mathrm{b}$ & -- & -- & $5.05\pm0.07$ & -- & $5.80\pm0.14$ & $5.85\pm0.06$ & $5.53^{+0.30}_{-0.18}$  \\
  Fe$^\mathrm{c}$ & -- & -- & $5.32\pm0.09$ & -- & $6.34^{+0.14}_{-0.20}$ & $6.35^{+0.08}_{-0.14}$ & $5.96^{+0.14}_{-0.09}$ \\
  He$^\mathrm{d}$ & $10.85\pm0.04$ & $10.96^{+0.02}_{-0.04}$ & $10.91\pm0.03$ & $10.83\pm0.04$ & $10.94^{+0.04}_{-0.06}$ & $10.91\pm0.05$ & $10.94\pm0.06$ \\
  \hline
  \multicolumn{8}{l}{$^1$\citet{D75}, $^2$\citet{PEFW78}, $^3$\citet{TBLDS03}, $^4$\citet{DK77}, $^5$HST observations by \citet{Kurt99},}\\
  \multicolumn{8}{l}{$^6$CTIO observations by \citet{Kurt99}.}\\
  \multicolumn{8}{l}{$^\mathrm{a}T_\text{e}$([\ion{N}{ii}]) obtained with the empirical temperature relation given by \citet{EC09}.}\\
  \multicolumn{8}{l}{$^\mathrm{b}$Derived using equation (3) of \citet{RR05}.}\\
  \multicolumn{8}{l}{$^\mathrm{c}$Derived using equation (2) of \citet{RR05}.}\\
  \multicolumn{8}{l}{$^\mathrm{d}$Lower limit to the total helium abundance if He$^0$ has a significant concentration.}
 \end{tabular}
